Amplitudes from superconformal Ward identities

We consider finite superamplitudes of N=1 matter, and use superconformal symmetry to derive powerful first-order differential equations for them. Due to on-shell collinear singularities, the Ward identities have an anomaly, which is obtained from lower-loop information. We show that in the five-particle case, the solution to the equations is uniquely fixed by the expected analytic behavior. We apply the method to a non-planar two-loop five-particle integral.

==> f2_symbol.txt <==
-4*SB[1 + x1, 1 + x1, 1 + x1, -1 + x1*x2] - 
 2*SB[1 + x1, 1 + x1, 1 + x1, -1 + x3] - 2*SB[1 + x1, 1 + x1, 1 + x1, x3] - 
 4*SB[1 + x1, 1 + x1, 1 + x1, x4] + 
 2*SB[1 + x1, 1 + x1, 1 + x1, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 2*SB[1 + x1, 1 + x1, 1 + x1, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
    x2*x3*x4] - 2*SB[1 + x1, 1 + x1, 1 + x2, x2] + 
 2*SB[1 + x1, 1 + x1, -1 + x1*x2, x2] + SB[1 + x1, 1 + x1, -1 + x1*x2, 
  -1 + x3] + SB[1 + x1, 1 + x1, -1 + x1*x2, x3] + 
 2*SB[1 + x1, 1 + x1, -1 + x1*x2, x4] - 
 2*SB[1 + x1, 1 + x1, -1 + x1*x2, -1 + x3*x4] - 
 SB[1 + x1, 1 + x1, -1 + x3, -1 + x1*x2] - SB[1 + x1, 1 + x1, -1 + x3, 
  -1 + x3*x4] + SB[1 + x1, 1 + x1, -1 + x3, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[1 + x1, 1 + x1, x3, -1 + x1*x2] - 
 SB[1 + x1, 1 + x1, x3, -1 + x3*x4] + SB[1 + x1, 1 + x1, x3, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[1 + x1, 1 + x1, -1 + x4, -1 + x3] + SB[1 + x1, 1 + x1, -1 + x4, x4] - 
 SB[1 + x1, 1 + x1, -1 + x4, -1 + x3*x4] + 
 2*SB[1 + x1, 1 + x1, x4, -1 + x1*x2] + 
 2*SB[1 + x1, 1 + x1, x4, -1 + x3*x4] - SB[1 + x1, 1 + x1, x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[1 + x1, 1 + x1, x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - 2*SB[1 + x1, 1 + x1, -1 + x3*x4, -1 + x1*x2] - 
 SB[1 + x1, 1 + x1, -1 + x3*x4, -1 + x3] - SB[1 + x1, 1 + x1, -1 + x3*x4, 
  x3] - 2*SB[1 + x1, 1 + x1, -1 + x3*x4, x4] + 
 SB[1 + x1, 1 + x1, -1 + x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[1 + x1, 1 + x1, -1 + x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[1 + x1, 1 + x1, -x1 + x3*x4 + x1*x3*x4, -1 + x1*x2] - 
 SB[1 + x1, 1 + x1, -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4] + 
 SB[1 + x1, 1 + x1, -x1 + x3*x4 + x1*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[1 + x1, 1 + x1, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x1*x2] - 
 SB[1 + x1, 1 + x1, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4] + 
 SB[1 + x1, 1 + x1, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[1 + x1, 1 + x1, -1 + x3*x4 + x2*x3*x4, -1 + x1*x2] - 
 SB[1 + x1, 1 + x1, -1 + x3*x4 + x2*x3*x4, x3] - 
 SB[1 + x1, 1 + x1, -1 + x3*x4 + x2*x3*x4, x4] + 
 SB[1 + x1, 1 + x1, -1 + x3*x4 + x2*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[1 + x1, 1 + x1, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 + x1*x2] - SB[1 + x1, 1 + x1, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3] - 
 SB[1 + x1, 1 + x1, -1 - x2*x4 + x3*x4 + x2*x3*x4, x4] + 
 SB[1 + x1, 1 + x1, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[1 + x1, 1 + x1, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3] + 
 SB[1 + x1, 1 + x1, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x4] - 
 SB[1 + x1, 1 + x1, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3*x4] + 
 SB[1 + x1, 1 + x1, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, 
  x3] + SB[1 + x1, 1 + x1, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4, x4] - SB[1 + x1, 1 + x1, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4, -1 + x3*x4] + 
 2*SB[1 + x1, 1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - 
    x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
   -1 + x1*x2] - 2*SB[1 + x1, 1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
    x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
   -1 + x3] + 2*SB[1 + x1, 1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
    x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
   x3] + 2*SB[1 + x1, 1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
    x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
   -1 + x3*x4] - 2*SB[1 + x1, 1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
    x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
   -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 2*SB[1 + x1, 1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
    x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
   -1 + x1*x2] + 2*SB[1 + x1, 1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
    x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
    x1*x2*x3^2*x4, -1 + x3] - 
 2*SB[1 + x1, 1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
    x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] + 
 2*SB[1 + x1, 1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
    x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
   -1 + x3*x4] - 2*SB[1 + x1, 1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
    x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
    x1*x2*x3^2*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 2*SB[1 + x1, 1 + x2, 1 + x1, x1] + 
 4*SB[1 + x1, 1 + x2, 1 + x2, -1 + x1*x2] + 
 4*SB[1 + x1, 1 + x2, 1 + x2, -1 + x3*x4] - 
 2*SB[1 + x1, 1 + x2, 1 + x2, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 2*SB[1 + x1, 1 + x2, 1 + x2, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
    x2*x3*x4] - 2*SB[1 + x1, 1 + x2, -1 + x1*x2, x1] + 
 SB[1 + x1, 1 + x2, -1 + x1*x2, -1 + x3] + SB[1 + x1, 1 + x2, -1 + x1*x2, 
  x3] + 2*SB[1 + x1, 1 + x2, -1 + x1*x2, x4] - 
 2*SB[1 + x1, 1 + x2, -1 + x1*x2, -1 + x3*x4] + 
 SB[1 + x1, 1 + x2, -1 + x3, -1 + x1*x2] + SB[1 + x1, 1 + x2, -1 + x3, 
  -1 + x3*x4] - SB[1 + x1, 1 + x2, -1 + x3, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[1 + x1, 1 + x2, x3, -1 + x1*x2] + 
 SB[1 + x1, 1 + x2, x3, -1 + x3*x4] - SB[1 + x1, 1 + x2, x3, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[1 + x1, 1 + x2, -1 + x4, -1 + x3] + SB[1 + x1, 1 + x2, -1 + x4, x4] - 
 SB[1 + x1, 1 + x2, -1 + x4, -1 + x3*x4] + 
 2*SB[1 + x1, 1 + x2, x4, -1 + x1*x2] + 
 2*SB[1 + x1, 1 + x2, x4, -1 + x3*x4] - SB[1 + x1, 1 + x2, x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[1 + x1, 1 + x2, x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - 2*SB[1 + x1, 1 + x2, -1 + x3*x4, -1 + x1*x2] - 
 SB[1 + x1, 1 + x2, -1 + x3*x4, -1 + x3] - SB[1 + x1, 1 + x2, -1 + x3*x4, 
  x3] - 2*SB[1 + x1, 1 + x2, -1 + x3*x4, x4] + 
 SB[1 + x1, 1 + x2, -1 + x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[1 + x1, 1 + x2, -1 + x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[1 + x1, 1 + x2, -x1 + x3*x4 + x1*x3*x4, -1 + x1*x2] + 
 SB[1 + x1, 1 + x2, -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4] - 
 SB[1 + x1, 1 + x2, -x1 + x3*x4 + x1*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[1 + x1, 1 + x2, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x1*x2] + 
 SB[1 + x1, 1 + x2, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4] - 
 SB[1 + x1, 1 + x2, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[1 + x1, 1 + x2, -1 + x3*x4 + x2*x3*x4, -1 + x1*x2] + 
 SB[1 + x1, 1 + x2, -1 + x3*x4 + x2*x3*x4, x3] + 
 SB[1 + x1, 1 + x2, -1 + x3*x4 + x2*x3*x4, x4] - 
 SB[1 + x1, 1 + x2, -1 + x3*x4 + x2*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[1 + x1, 1 + x2, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 + x1*x2] + SB[1 + x1, 1 + x2, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3] + 
 SB[1 + x1, 1 + x2, -1 - x2*x4 + x3*x4 + x2*x3*x4, x4] - 
 SB[1 + x1, 1 + x2, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[1 + x1, 1 + x2, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3] + 
 SB[1 + x1, 1 + x2, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x4] - 
 SB[1 + x1, 1 + x2, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3*x4] + 
 SB[1 + x1, 1 + x2, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, 
  x3] + SB[1 + x1, 1 + x2, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4, x4] - SB[1 + x1, 1 + x2, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4, -1 + x3*x4] - 
 2*SB[1 + x1, 1 + x2, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
    x1*x2*x3*x4, -1 + x1*x2] - 
 2*SB[1 + x1, 1 + x2, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
    x1*x2*x3*x4, x3] - 2*SB[1 + x1, 1 + x2, -1 - x1 - x4 - x2*x4 + x3*x4 + 
    x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x4] + 
 2*SB[1 + x1, 1 + x2, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
    x1*x2*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 2*SB[1 + x1, 1 + x2, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
    x1*x2*x3*x4, -1 + x1*x2] - 
 2*SB[1 + x1, 1 + x2, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
    x1*x2*x3*x4, -1 + x3] - 
 2*SB[1 + x1, 1 + x2, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
    x1*x2*x3*x4, x4] + 2*SB[1 + x1, 1 + x2, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + 
    x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
    x2*x3*x4] + SB[1 + x1, -1 + x3, 1 + x1, x1] - 
 SB[1 + x1, -1 + x3, 1 + x1, -1 + x1*x2] - SB[1 + x1, -1 + x3, 1 + x1, x3] - 
 SB[1 + x1, -1 + x3, 1 + x1, x4] + SB[1 + x1, -1 + x3, 1 + x1, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + SB[1 + x1, -1 + x3, 1 + x2, 
  -1 + x1*x2] + SB[1 + x1, -1 + x3, 1 + x2, -1 + x3*x4] - 
 SB[1 + x1, -1 + x3, 1 + x2, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[1 + x1, -1 + x3, -1 + x1*x2, x1] + SB[1 + x1, -1 + x3, -1 + x1*x2, 
  -1 + x3] + SB[1 + x1, -1 + x3, -1 + x1*x2, x4] - 
 SB[1 + x1, -1 + x3, -1 + x1*x2, -1 + x3*x4] + 
 SB[1 + x1, -1 + x3, -1 + x4, -1 + x3] + SB[1 + x1, -1 + x3, -1 + x4, x4] - 
 SB[1 + x1, -1 + x3, -1 + x4, -1 + x3*x4] + SB[1 + x1, -1 + x3, x4, 
  -1 + x1*x2] + SB[1 + x1, -1 + x3, x4, -1 + x3*x4] - 
 SB[1 + x1, -1 + x3, x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[1 + x1, -1 + x3, -1 + x3*x4, -1 + x1*x2] - 
 SB[1 + x1, -1 + x3, -1 + x3*x4, x3] - SB[1 + x1, -1 + x3, -1 + x3*x4, x4] + 
 SB[1 + x1, -1 + x3, -1 + x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[1 + x1, -1 + x3, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3] + 
 SB[1 + x1, -1 + x3, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x4] - 
 SB[1 + x1, -1 + x3, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3*x4] - 
 SB[1 + x1, -1 + x3, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 + x1*x2] - SB[1 + x1, -1 + x3, 
  -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x3] - SB[1 + x1, -1 + x3, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, x4] + SB[1 + x1, -1 + x3, 
  -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[1 + x1, -1 + x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - 
   x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x1*x2] - SB[1 + x1, -1 + x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3] + SB[1 + x1, -1 + x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  x3] + SB[1 + x1, -1 + x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - 
   x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3*x4] - SB[1 + x1, -1 + x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + SB[1 + x1, x3, 1 + x1, x1] - 
 SB[1 + x1, x3, 1 + x1, -1 + x1*x2] - SB[1 + x1, x3, 1 + x1, -1 + x3] - 
 SB[1 + x1, x3, 1 + x1, x4] + SB[1 + x1, x3, 1 + x1, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[1 + x1, x3, 1 + x2, -1 + x1*x2] + SB[1 + x1, x3, 1 + x2, -1 + x3*x4] - 
 SB[1 + x1, x3, 1 + x2, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[1 + x1, x3, -1 + x1*x2, x1] + 
 SB[1 + x1, x3, -1 + x1*x2, x3] + SB[1 + x1, x3, -1 + x1*x2, x4] - 
 SB[1 + x1, x3, -1 + x1*x2, -1 + x3*x4] + SB[1 + x1, x3, x4, -1 + x1*x2] + 
 SB[1 + x1, x3, x4, -1 + x3*x4] - SB[1 + x1, x3, x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[1 + x1, x3, -1 + x3*x4, -1 + x1*x2] - SB[1 + x1, x3, -1 + x3*x4, 
  -1 + x3] - SB[1 + x1, x3, -1 + x3*x4, x4] + 
 SB[1 + x1, x3, -1 + x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[1 + x1, x3, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4, x3] + SB[1 + x1, x3, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4, x4] - SB[1 + x1, x3, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4, -1 + x3*x4] - SB[1 + x1, x3, -1 - x1 - x4 - x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 + x1*x2] - 
 SB[1 + x1, x3, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, x3] - SB[1 + x1, x3, -1 - x1 - x4 - x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x4] + 
 SB[1 + x1, x3, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[1 + x1, x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] + 
 SB[1 + x1, x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3] - 
 SB[1 + x1, x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] + 
 SB[1 + x1, x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4] - 
 SB[1 + x1, x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 2*SB[1 + x1, x4, 1 + x1, -1 + x1*x2] + SB[1 + x1, x4, 1 + x1, -1 + x3] + 
 SB[1 + x1, x4, 1 + x1, x3] + 2*SB[1 + x1, x4, 1 + x1, x4] - 
 SB[1 + x1, x4, 1 + x1, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[1 + x1, x4, 1 + x1, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + 2*SB[1 + x1, x4, 1 + x2, -1 + x1*x2] + 
 2*SB[1 + x1, x4, 1 + x2, -1 + x3*x4] - SB[1 + x1, x4, 1 + x2, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[1 + x1, x4, 1 + x2, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[1 + x1, x4, -1 + x3, -1 + x1*x2] + 
 SB[1 + x1, x4, -1 + x3, -1 + x3*x4] - SB[1 + x1, x4, -1 + x3, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + SB[1 + x1, x4, x3, -1 + x1*x2] + 
 SB[1 + x1, x4, x3, -1 + x3*x4] - SB[1 + x1, x4, x3, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[1 + x1, x4, -x1 + x3*x4 + x1*x3*x4, -1 + x1*x2] + 
 SB[1 + x1, x4, -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4] - 
 SB[1 + x1, x4, -x1 + x3*x4 + x1*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[1 + x1, x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x1*x2] + 
 SB[1 + x1, x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4] - 
 SB[1 + x1, x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4] + SB[1 + x1, x4, -1 + x3*x4 + x2*x3*x4, -1 + x1*x2] + 
 SB[1 + x1, x4, -1 + x3*x4 + x2*x3*x4, x3] + 
 SB[1 + x1, x4, -1 + x3*x4 + x2*x3*x4, x4] - 
 SB[1 + x1, x4, -1 + x3*x4 + x2*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[1 + x1, x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x1*x2] + 
 SB[1 + x1, x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3] + 
 SB[1 + x1, x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, x4] - 
 SB[1 + x1, x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[1 + x1, x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 + x1*x2] - SB[1 + x1, x4, -1 - x1 - x4 - x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x3] - 
 SB[1 + x1, x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, x4] + SB[1 + x1, x4, -1 - x1 - x4 - x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4] - SB[1 + x1, x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 + x1*x2] - 
 SB[1 + x1, x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 + x3] - SB[1 + x1, x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x4] + 
 SB[1 + x1, x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[1 + x1, x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] + 
 SB[1 + x1, x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3] - 
 SB[1 + x1, x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] - 
 SB[1 + x1, x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4] + 
 SB[1 + x1, x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[1 + x1, x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] - 
 SB[1 + x1, x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3] + 
 SB[1 + x1, x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] - 
 SB[1 + x1, x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4] + 
 SB[1 + x1, x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 2*SB[1 + x1, -1 + x3*x4, 1 + x1, -1 + x1*x2] - 
 SB[1 + x1, -1 + x3*x4, 1 + x1, -1 + x3] - SB[1 + x1, -1 + x3*x4, 1 + x1, 
  x3] - 2*SB[1 + x1, -1 + x3*x4, 1 + x1, x4] + 
 SB[1 + x1, -1 + x3*x4, 1 + x1, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[1 + x1, -1 + x3*x4, 1 + x1, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - 2*SB[1 + x1, -1 + x3*x4, 1 + x2, -1 + x1*x2] - 
 2*SB[1 + x1, -1 + x3*x4, 1 + x2, -1 + x3*x4] + 
 SB[1 + x1, -1 + x3*x4, 1 + x2, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[1 + x1, -1 + x3*x4, 1 + x2, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[1 + x1, -1 + x3*x4, -1 + x3, -1 + x1*x2] - 
 SB[1 + x1, -1 + x3*x4, -1 + x3, -1 + x3*x4] + 
 SB[1 + x1, -1 + x3*x4, -1 + x3, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[1 + x1, -1 + x3*x4, x3, -1 + x1*x2] - SB[1 + x1, -1 + x3*x4, x3, 
  -1 + x3*x4] + SB[1 + x1, -1 + x3*x4, x3, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4] - SB[1 + x1, -1 + x3*x4, -x1 + x3*x4 + x1*x3*x4, 
  -1 + x1*x2] - SB[1 + x1, -1 + x3*x4, -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4] + 
 SB[1 + x1, -1 + x3*x4, -x1 + x3*x4 + x1*x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[1 + x1, -1 + x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x1*x2] - 
 SB[1 + x1, -1 + x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4] + 
 SB[1 + x1, -1 + x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[1 + x1, -1 + x3*x4, -1 + x3*x4 + x2*x3*x4, -1 + x1*x2] - 
 SB[1 + x1, -1 + x3*x4, -1 + x3*x4 + x2*x3*x4, x3] - 
 SB[1 + x1, -1 + x3*x4, -1 + x3*x4 + x2*x3*x4, x4] + 
 SB[1 + x1, -1 + x3*x4, -1 + x3*x4 + x2*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[1 + x1, -1 + x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 + x1*x2] - SB[1 + x1, -1 + x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 + x3] - SB[1 + x1, -1 + x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, x4] + 
 SB[1 + x1, -1 + x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[1 + x1, -1 + x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 + x1*x2] + SB[1 + x1, -1 + x3*x4, 
  -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x3] + 
 SB[1 + x1, -1 + x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, x4] - SB[1 + x1, -1 + x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4] + SB[1 + x1, -1 + x3*x4, 
  -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x1*x2] + SB[1 + x1, -1 + x3*x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 + x3] + 
 SB[1 + x1, -1 + x3*x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, x4] - SB[1 + x1, -1 + x3*x4, 
  -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[1 + x1, -1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - 
   x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x1*x2] - SB[1 + x1, -1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3] + SB[1 + x1, -1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  x3] + SB[1 + x1, -1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3*x4] - SB[1 + x1, -1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[1 + x1, -1 + x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
   x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x1*x2] + SB[1 + x1, -1 + x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
   x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, -1 + x3] - SB[1 + x1, -1 + x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] + 
 SB[1 + x1, -1 + x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
   x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3*x4] - SB[1 + x1, -1 + x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
   x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[1 + x1, -x1 + x3*x4 + x1*x3*x4, 1 + x1, x1] - 
 SB[1 + x1, -x1 + x3*x4 + x1*x3*x4, 1 + x1, -1 + x1*x2] - 
 SB[1 + x1, -x1 + x3*x4 + x1*x3*x4, 1 + x1, x3] - 
 SB[1 + x1, -x1 + x3*x4 + x1*x3*x4, 1 + x1, x4] + 
 SB[1 + x1, -x1 + x3*x4 + x1*x3*x4, 1 + x1, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[1 + x1, -x1 + x3*x4 + x1*x3*x4, 1 + x2, -1 + x1*x2] + 
 SB[1 + x1, -x1 + x3*x4 + x1*x3*x4, 1 + x2, -1 + x3*x4] - 
 SB[1 + x1, -x1 + x3*x4 + x1*x3*x4, 1 + x2, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[1 + x1, -x1 + x3*x4 + x1*x3*x4, -1 + x1*x2, x1] + 
 SB[1 + x1, -x1 + x3*x4 + x1*x3*x4, -1 + x1*x2, -1 + x3] + 
 SB[1 + x1, -x1 + x3*x4 + x1*x3*x4, -1 + x1*x2, x4] - 
 SB[1 + x1, -x1 + x3*x4 + x1*x3*x4, -1 + x1*x2, -1 + x3*x4] + 
 SB[1 + x1, -x1 + x3*x4 + x1*x3*x4, -1 + x4, -1 + x3] + 
 SB[1 + x1, -x1 + x3*x4 + x1*x3*x4, -1 + x4, x4] - 
 SB[1 + x1, -x1 + x3*x4 + x1*x3*x4, -1 + x4, -1 + x3*x4] + 
 SB[1 + x1, -x1 + x3*x4 + x1*x3*x4, x4, -1 + x1*x2] + 
 SB[1 + x1, -x1 + x3*x4 + x1*x3*x4, x4, -1 + x3*x4] - 
 SB[1 + x1, -x1 + x3*x4 + x1*x3*x4, x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[1 + x1, -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4, -1 + x1*x2] - 
 SB[1 + x1, -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4, x3] - 
 SB[1 + x1, -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4, x4] + 
 SB[1 + x1, -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[1 + x1, -x1 + x3*x4 + x1*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, 
  -1 + x3] + SB[1 + x1, -x1 + x3*x4 + x1*x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x4] - 
 SB[1 + x1, -x1 + x3*x4 + x1*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, 
  -1 + x3*x4] - SB[1 + x1, -x1 + x3*x4 + x1*x3*x4, 
  -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x1*x2] - SB[1 + x1, -x1 + x3*x4 + x1*x3*x4, 
  -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x3] - SB[1 + x1, -x1 + x3*x4 + x1*x3*x4, 
  -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x4] + 
 SB[1 + x1, -x1 + x3*x4 + x1*x3*x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[1 + x1, -x1 + x3*x4 + x1*x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] - 
 SB[1 + x1, -x1 + x3*x4 + x1*x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3] + SB[1 + x1, -x1 + x3*x4 + x1*x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] + 
 SB[1 + x1, -x1 + x3*x4 + x1*x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3*x4] - SB[1 + x1, -x1 + x3*x4 + x1*x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[1 + x1, -x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, x1] - 
 SB[1 + x1, -x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, -1 + x1*x2] - 
 SB[1 + x1, -x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, -1 + x3] - 
 SB[1 + x1, -x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, x4] + 
 SB[1 + x1, -x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[1 + x1, -x1 - x4 + x3*x4 + x1*x3*x4, 1 + x2, -1 + x1*x2] + 
 SB[1 + x1, -x1 - x4 + x3*x4 + x1*x3*x4, 1 + x2, -1 + x3*x4] - 
 SB[1 + x1, -x1 - x4 + x3*x4 + x1*x3*x4, 1 + x2, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[1 + x1, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x1*x2, x1] + 
 SB[1 + x1, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x1*x2, x3] + 
 SB[1 + x1, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x1*x2, x4] - 
 SB[1 + x1, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x1*x2, -1 + x3*x4] + 
 SB[1 + x1, -x1 - x4 + x3*x4 + x1*x3*x4, x4, -1 + x1*x2] + 
 SB[1 + x1, -x1 - x4 + x3*x4 + x1*x3*x4, x4, -1 + x3*x4] - 
 SB[1 + x1, -x1 - x4 + x3*x4 + x1*x3*x4, x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4] - SB[1 + x1, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4, 
  -1 + x1*x2] - SB[1 + x1, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4, 
  -1 + x3] - SB[1 + x1, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4, x4] + 
 SB[1 + x1, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[1 + x1, -x1 - x4 + x3*x4 + x1*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4, x3] + SB[1 + x1, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x4] - 
 SB[1 + x1, -x1 - x4 + x3*x4 + x1*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4, -1 + x3*x4] - SB[1 + x1, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x1*x2] - SB[1 + x1, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x3] - 
 SB[1 + x1, -x1 - x4 + x3*x4 + x1*x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x4] + 
 SB[1 + x1, -x1 - x4 + x3*x4 + x1*x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4] + SB[1 + x1, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] + 
 SB[1 + x1, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
   x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, -1 + x3] - SB[1 + x1, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] + 
 SB[1 + x1, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
   x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, -1 + x3*x4] - SB[1 + x1, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4] - SB[1 + x1, -1 + x3*x4 + x2*x3*x4, 1 + x1, 
  -1 + x1*x2] - SB[1 + x1, -1 + x3*x4 + x2*x3*x4, 1 + x1, x3] - 
 SB[1 + x1, -1 + x3*x4 + x2*x3*x4, 1 + x1, x4] + 
 SB[1 + x1, -1 + x3*x4 + x2*x3*x4, 1 + x1, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[1 + x1, -1 + x3*x4 + x2*x3*x4, 1 + x2, x2] + 
 SB[1 + x1, -1 + x3*x4 + x2*x3*x4, 1 + x2, -1 + x1*x2] + 
 SB[1 + x1, -1 + x3*x4 + x2*x3*x4, 1 + x2, -1 + x3*x4] - 
 SB[1 + x1, -1 + x3*x4 + x2*x3*x4, 1 + x2, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[1 + x1, -1 + x3*x4 + x2*x3*x4, -1 + x1*x2, x2] + 
 SB[1 + x1, -1 + x3*x4 + x2*x3*x4, -1 + x1*x2, -1 + x3] + 
 SB[1 + x1, -1 + x3*x4 + x2*x3*x4, -1 + x1*x2, x4] - 
 SB[1 + x1, -1 + x3*x4 + x2*x3*x4, -1 + x1*x2, -1 + x3*x4] + 
 SB[1 + x1, -1 + x3*x4 + x2*x3*x4, -1 + x4, -1 + x3] + 
 SB[1 + x1, -1 + x3*x4 + x2*x3*x4, -1 + x4, x4] - 
 SB[1 + x1, -1 + x3*x4 + x2*x3*x4, -1 + x4, -1 + x3*x4] + 
 SB[1 + x1, -1 + x3*x4 + x2*x3*x4, x4, -1 + x1*x2] + 
 SB[1 + x1, -1 + x3*x4 + x2*x3*x4, x4, -1 + x3*x4] - 
 SB[1 + x1, -1 + x3*x4 + x2*x3*x4, x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[1 + x1, -1 + x3*x4 + x2*x3*x4, -1 + x3*x4, -1 + x1*x2] - 
 SB[1 + x1, -1 + x3*x4 + x2*x3*x4, -1 + x3*x4, x3] - 
 SB[1 + x1, -1 + x3*x4 + x2*x3*x4, -1 + x3*x4, x4] + 
 SB[1 + x1, -1 + x3*x4 + x2*x3*x4, -1 + x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[1 + x1, -1 + x3*x4 + x2*x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3] + 
 SB[1 + x1, -1 + x3*x4 + x2*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, 
  x4] - SB[1 + x1, -1 + x3*x4 + x2*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4, -1 + x3*x4] - SB[1 + x1, -1 + x3*x4 + x2*x3*x4, 
  -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x1*x2] - SB[1 + x1, -1 + x3*x4 + x2*x3*x4, 
  -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x3] - SB[1 + x1, -1 + x3*x4 + x2*x3*x4, -1 - x1 + x4 - x1*x2*x4 + 
   x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x4] + 
 SB[1 + x1, -1 + x3*x4 + x2*x3*x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[1 + x1, -1 + x3*x4 + x2*x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] - 
 SB[1 + x1, -1 + x3*x4 + x2*x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3] + SB[1 + x1, -1 + x3*x4 + x2*x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 
   2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, x3] + SB[1 + x1, -1 + x3*x4 + x2*x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4] - 
 SB[1 + x1, -1 + x3*x4 + x2*x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[1 + x1, -1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x1, -1 + x1*x2] - 
 SB[1 + x1, -1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x1, -1 + x3] - 
 SB[1 + x1, -1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x1, x4] + 
 SB[1 + x1, -1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x1, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[1 + x1, -1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x2, x2] + 
 SB[1 + x1, -1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x2, -1 + x1*x2] + 
 SB[1 + x1, -1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x2, -1 + x3*x4] - 
 SB[1 + x1, -1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x2, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[1 + x1, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x1*x2, x2] + 
 SB[1 + x1, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x1*x2, x3] + 
 SB[1 + x1, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x1*x2, x4] - 
 SB[1 + x1, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x1*x2, -1 + x3*x4] + 
 SB[1 + x1, -1 - x2*x4 + x3*x4 + x2*x3*x4, x4, -1 + x1*x2] + 
 SB[1 + x1, -1 - x2*x4 + x3*x4 + x2*x3*x4, x4, -1 + x3*x4] - 
 SB[1 + x1, -1 - x2*x4 + x3*x4 + x2*x3*x4, x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[1 + x1, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4, -1 + x1*x2] - 
 SB[1 + x1, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4, -1 + x3] - 
 SB[1 + x1, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4, x4] + 
 SB[1 + x1, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[1 + x1, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4, x3] + SB[1 + x1, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x4] - 
 SB[1 + x1, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4, -1 + x3*x4] - 
 SB[1 + x1, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 + x1*x2] - 
 SB[1 + x1, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x3] - 
 SB[1 + x1, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x4] + 
 SB[1 + x1, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4] + SB[1 + x1, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] + 
 SB[1 + x1, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
   x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, -1 + x3] - SB[1 + x1, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] + 
 SB[1 + x1, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
   x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, -1 + x3*x4] - SB[1 + x1, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4] + SB[1 + x1, -1 - x1 - x4 - x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 1 + x2, x2] - 
 2*SB[1 + x1, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
    x1*x2*x3*x4, 1 + x2, -1 + x1*x2] - 
 2*SB[1 + x1, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
    x1*x2*x3*x4, 1 + x2, -1 + x3*x4] + 
 2*SB[1 + x1, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
    x1*x2*x3*x4, 1 + x2, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
    x2*x3*x4] - SB[1 + x1, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, -1 + x1*x2, x2] - 
 SB[1 + x1, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x1*x2, x3] - SB[1 + x1, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, -1 + x1*x2, x4] + 
 SB[1 + x1, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x1*x2, -1 + x3*x4] - SB[1 + x1, -1 - x1 - x4 - x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x3, -1 + x1*x2] - 
 SB[1 + x1, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  x3, -1 + x3*x4] + SB[1 + x1, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, x3, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[1 + x1, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, x4, -1 + x1*x2] - 
 SB[1 + x1, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  x4, -1 + x3*x4] + SB[1 + x1, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[1 + x1, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, -1 + x3*x4, -1 + x1*x2] + 
 SB[1 + x1, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x3*x4, x3] + SB[1 + x1, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, -1 + x3*x4, x4] - 
 SB[1 + x1, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[1 + x1, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x1*x2] - 
 SB[1 + x1, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4] + 
 SB[1 + x1, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[1 + x1, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, -1 + x3*x4 + x2*x3*x4, x2] - 
 SB[1 + x1, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x3*x4 + x2*x3*x4, x3] - SB[1 + x1, -1 - x1 - x4 - x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 + x3*x4 + x2*x3*x4, x4] + 
 SB[1 + x1, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x3*x4 + x2*x3*x4, -1 + x3*x4] + 
 SB[1 + x1, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, x2] - 
 SB[1 + x1, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x1*x2] - 
 SB[1 + x1, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4] + 
 SB[1 + x1, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[1 + x1, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4, x3] - SB[1 + x1, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4, x4] + SB[1 + x1, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4, -1 + x3*x4] + 
 2*SB[1 + x1, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
    x1*x2*x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
    x1*x2*x3*x4, -1 + x1*x2] + 
 2*SB[1 + x1, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
    x1*x2*x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
    x1*x2*x3*x4, x3] + 2*SB[1 + x1, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + 
    x2*x3*x4 + x1*x2*x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + 
    x2*x3*x4 + x1*x2*x3*x4, x4] - 
 2*SB[1 + x1, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
    x1*x2*x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
    x1*x2*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[1 + x1, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, 1 + x2, x2] - 
 2*SB[1 + x1, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
    x1*x2*x3*x4, 1 + x2, -1 + x1*x2] - 
 2*SB[1 + x1, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
    x1*x2*x3*x4, 1 + x2, -1 + x3*x4] + 
 2*SB[1 + x1, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
    x1*x2*x3*x4, 1 + x2, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[1 + x1, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 + x1*x2, x2] - 
 SB[1 + x1, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 + x1*x2, -1 + x3] - 
 SB[1 + x1, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 + x1*x2, x4] + 
 SB[1 + x1, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 + x1*x2, -1 + x3*x4] - 
 SB[1 + x1, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 + x3, -1 + x1*x2] - 
 SB[1 + x1, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 + x3, -1 + x3*x4] + 
 SB[1 + x1, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 + x3, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[1 + x1, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 + x4, -1 + x3] - 
 SB[1 + x1, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 + x4, x4] + SB[1 + x1, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 + x4, -1 + x3*x4] - 
 SB[1 + x1, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, x4, -1 + x1*x2] - 
 SB[1 + x1, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, x4, -1 + x3*x4] + 
 SB[1 + x1, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[1 + x1, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 + x3*x4, -1 + x1*x2] + 
 SB[1 + x1, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 + x3*x4, -1 + x3] + 
 SB[1 + x1, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 + x3*x4, x4] - 
 SB[1 + x1, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 + x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[1 + x1, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -x1 + x3*x4 + x1*x3*x4, -1 + x1*x2] - 
 SB[1 + x1, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4] + 
 SB[1 + x1, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -x1 + x3*x4 + x1*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[1 + x1, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, -1 + x3*x4 + x2*x3*x4, x2] - 
 SB[1 + x1, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 + x3*x4 + x2*x3*x4, -1 + x1*x2] - 
 SB[1 + x1, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 + x3*x4 + x2*x3*x4, -1 + x3*x4] + 
 SB[1 + x1, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 + x3*x4 + x2*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[1 + x1, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, x2] - 
 SB[1 + x1, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3] - 
 SB[1 + x1, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, x4] + 
 SB[1 + x1, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4] - 
 SB[1 + x1, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3] - 
 SB[1 + x1, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x4] + 
 SB[1 + x1, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3*x4] + 
 2*SB[1 + x1, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
    x1*x2*x3*x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
    x1*x2*x3*x4, -1 + x1*x2] + 
 2*SB[1 + x1, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
    x1*x2*x3*x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
    x1*x2*x3*x4, -1 + x3] + 
 2*SB[1 + x1, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
    x1*x2*x3*x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
    x1*x2*x3*x4, x4] - 2*SB[1 + x1, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + 
    x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + 
    x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
    x2*x3*x4] - SB[1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - 
   x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 1 + x1, 
  x1] + 2*SB[1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - 
    x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 1 + x1, 
   -1 + x1*x2] + 2*SB[1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
    x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
   1 + x1, x3] + 2*SB[1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
    x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
   1 + x1, x4] - 2*SB[1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
    x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
   1 + x1, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2, x1] - 
 SB[1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2, -1 + x3] - 
 SB[1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2, x4] + 
 SB[1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2, 
  -1 + x3*x4] - SB[1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - 
   x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3, 
  x1] + SB[1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - 
   x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3, 
  -1 + x1*x2] + SB[1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - 
   x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3, 
  x3] + SB[1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - 
   x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3, 
  x4] - SB[1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - 
   x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3, x1] - 
 SB[1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3, -1 + x3] - 
 SB[1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3, x4] + 
 SB[1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3, -1 + x3*x4] - 
 SB[1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x4, -1 + x3] - 
 SB[1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x4, x4] + 
 SB[1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x4, -1 + x3*x4] - 
 SB[1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x4, -1 + x1*x2] + 
 SB[1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x4, -1 + x3] - 
 SB[1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x4, x3] - 
 SB[1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x4, -1 + x3*x4] + 
 SB[1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4, 
  -1 + x1*x2] + SB[1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - 
   x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4, 
  x3] + SB[1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - 
   x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4, 
  x4] - SB[1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - 
   x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -x1 + x3*x4 + x1*x3*x4, 
  x1] + SB[1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - 
   x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -x1 + x3*x4 + x1*x3*x4, -1 + x1*x2] + 
 SB[1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -x1 + x3*x4 + x1*x3*x4, 
  x3] + SB[1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - 
   x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -x1 + x3*x4 + x1*x3*x4, x4] - SB[1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 
   2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, -x1 + x3*x4 + x1*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - 
   x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, x1] - 
 SB[1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3] - 
 SB[1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, x4] + 
 SB[1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4] + 
 SB[1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4 + x2*x3*x4, 
  -1 + x1*x2] + SB[1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - 
   x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3*x4 + x2*x3*x4, x3] + SB[1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 
   2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, -1 + x3*x4 + x2*x3*x4, x4] - 
 SB[1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4 + x2*x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3] - 
 SB[1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x4] + 
 SB[1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3*x4] - 
 2*SB[1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
    x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
   1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
    x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] + 
 2*SB[1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
    x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
   1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
    x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3] - 
 2*SB[1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
    x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
   1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
    x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] - 
 2*SB[1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
    x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
   1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
    x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4] + 
 2*SB[1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
    x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
   1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
    x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
    x2*x3*x4] - SB[1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
   x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 1 + x1, 
  x1] + 2*SB[1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
    x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 1 + x1, -1 + x1*x2] + 
 2*SB[1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
    x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 1 + x1, -1 + x3] + 
 2*SB[1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
    x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 1 + x1, x4] - 
 2*SB[1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
    x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 1 + x1, 
   -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2, x1] - 
 SB[1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2, x3] - 
 SB[1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2, x4] + 
 SB[1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2, 
  -1 + x3*x4] + SB[1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
   x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3, 
  x1] - SB[1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3, x3] - 
 SB[1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3, x4] + 
 SB[1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3, -1 + x3*x4] - 
 SB[1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3, x1] + 
 SB[1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3, -1 + x1*x2] + 
 SB[1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3, -1 + x3] + 
 SB[1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3, x4] - 
 SB[1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x4, -1 + x1*x2] - 
 SB[1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x4, -1 + x3] + 
 SB[1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x4, x3] - 
 SB[1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x4, -1 + x3*x4] + 
 SB[1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4, 
  -1 + x1*x2] + SB[1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
   x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3*x4, -1 + x3] + SB[1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
   x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, -1 + x3*x4, x4] - 
 SB[1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -x1 + x3*x4 + x1*x3*x4, 
  x1] - SB[1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -x1 + x3*x4 + x1*x3*x4, 
  x3] - SB[1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -x1 + x3*x4 + x1*x3*x4, 
  x4] + SB[1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -x1 + x3*x4 + x1*x3*x4, 
  -1 + x3*x4] - SB[1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
   x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, x1] + 
 SB[1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x1*x2] + 
 SB[1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3] + 
 SB[1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, x4] - 
 SB[1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
   x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x1*x2] + 
 SB[1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3] + 
 SB[1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, x4] - 
 SB[1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
   x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x3] - 
 SB[1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x4] + 
 SB[1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3*x4] - 
 2*SB[1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
    x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
   -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
    x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] - 
 2*SB[1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
    x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
   -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
    x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3] + 
 2*SB[1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
    x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
   -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
    x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] - 
 2*SB[1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
    x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
   -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
    x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4] + 
 2*SB[1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
    x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
   -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
    x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
    x1*x3*x4 + x2*x3*x4] + 4*SB[1 + x2, 1 + x1, 1 + x1, -1 + x1*x2] + 
 2*SB[1 + x2, 1 + x1, 1 + x1, -1 + x3] + 2*SB[1 + x2, 1 + x1, 1 + x1, x3] + 
 4*SB[1 + x2, 1 + x1, 1 + x1, x4] - 
 2*SB[1 + x2, 1 + x1, 1 + x1, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 2*SB[1 + x2, 1 + x1, 1 + x1, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
    x2*x3*x4] + 2*SB[1 + x2, 1 + x1, 1 + x2, x2] - 
 2*SB[1 + x2, 1 + x1, -1 + x1*x2, x2] - SB[1 + x2, 1 + x1, -1 + x1*x2, 
  -1 + x3] - SB[1 + x2, 1 + x1, -1 + x1*x2, x3] - 
 2*SB[1 + x2, 1 + x1, -1 + x1*x2, x4] + 
 2*SB[1 + x2, 1 + x1, -1 + x1*x2, -1 + x3*x4] + 
 SB[1 + x2, 1 + x1, -1 + x3, -1 + x1*x2] + SB[1 + x2, 1 + x1, -1 + x3, 
  -1 + x3*x4] - SB[1 + x2, 1 + x1, -1 + x3, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[1 + x2, 1 + x1, x3, -1 + x1*x2] + 
 SB[1 + x2, 1 + x1, x3, -1 + x3*x4] - SB[1 + x2, 1 + x1, x3, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[1 + x2, 1 + x1, -1 + x4, -1 + x3] - SB[1 + x2, 1 + x1, -1 + x4, x4] + 
 SB[1 + x2, 1 + x1, -1 + x4, -1 + x3*x4] - 
 2*SB[1 + x2, 1 + x1, x4, -1 + x1*x2] - 
 2*SB[1 + x2, 1 + x1, x4, -1 + x3*x4] + SB[1 + x2, 1 + x1, x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[1 + x2, 1 + x1, x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + 2*SB[1 + x2, 1 + x1, -1 + x3*x4, -1 + x1*x2] + 
 SB[1 + x2, 1 + x1, -1 + x3*x4, -1 + x3] + SB[1 + x2, 1 + x1, -1 + x3*x4, 
  x3] + 2*SB[1 + x2, 1 + x1, -1 + x3*x4, x4] - 
 SB[1 + x2, 1 + x1, -1 + x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[1 + x2, 1 + x1, -1 + x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[1 + x2, 1 + x1, -x1 + x3*x4 + x1*x3*x4, -1 + x1*x2] + 
 SB[1 + x2, 1 + x1, -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4] - 
 SB[1 + x2, 1 + x1, -x1 + x3*x4 + x1*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[1 + x2, 1 + x1, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x1*x2] + 
 SB[1 + x2, 1 + x1, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4] - 
 SB[1 + x2, 1 + x1, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[1 + x2, 1 + x1, -1 + x3*x4 + x2*x3*x4, -1 + x1*x2] + 
 SB[1 + x2, 1 + x1, -1 + x3*x4 + x2*x3*x4, x3] + 
 SB[1 + x2, 1 + x1, -1 + x3*x4 + x2*x3*x4, x4] - 
 SB[1 + x2, 1 + x1, -1 + x3*x4 + x2*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[1 + x2, 1 + x1, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 + x1*x2] + SB[1 + x2, 1 + x1, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3] + 
 SB[1 + x2, 1 + x1, -1 - x2*x4 + x3*x4 + x2*x3*x4, x4] - 
 SB[1 + x2, 1 + x1, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[1 + x2, 1 + x1, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3] - 
 SB[1 + x2, 1 + x1, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x4] + 
 SB[1 + x2, 1 + x1, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3*x4] - 
 SB[1 + x2, 1 + x1, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, 
  x3] - SB[1 + x2, 1 + x1, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4, x4] + SB[1 + x2, 1 + x1, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4, -1 + x3*x4] - 
 2*SB[1 + x2, 1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - 
    x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
   -1 + x1*x2] + 2*SB[1 + x2, 1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
    x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
   -1 + x3] - 2*SB[1 + x2, 1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
    x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
   x3] - 2*SB[1 + x2, 1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
    x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
   -1 + x3*x4] + 2*SB[1 + x2, 1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
    x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
   -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 2*SB[1 + x2, 1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
    x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
   -1 + x1*x2] - 2*SB[1 + x2, 1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
    x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
    x1*x2*x3^2*x4, -1 + x3] + 
 2*SB[1 + x2, 1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
    x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] - 
 2*SB[1 + x2, 1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
    x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
   -1 + x3*x4] + 2*SB[1 + x2, 1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
    x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
    x1*x2*x3^2*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 2*SB[1 + x2, 1 + x2, 1 + x1, x1] - 
 4*SB[1 + x2, 1 + x2, 1 + x2, -1 + x1*x2] - 
 4*SB[1 + x2, 1 + x2, 1 + x2, -1 + x3*x4] + 
 2*SB[1 + x2, 1 + x2, 1 + x2, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 2*SB[1 + x2, 1 + x2, 1 + x2, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
    x2*x3*x4] + 2*SB[1 + x2, 1 + x2, -1 + x1*x2, x1] - 
 SB[1 + x2, 1 + x2, -1 + x1*x2, -1 + x3] - SB[1 + x2, 1 + x2, -1 + x1*x2, 
  x3] - 2*SB[1 + x2, 1 + x2, -1 + x1*x2, x4] + 
 2*SB[1 + x2, 1 + x2, -1 + x1*x2, -1 + x3*x4] - 
 SB[1 + x2, 1 + x2, -1 + x3, -1 + x1*x2] - SB[1 + x2, 1 + x2, -1 + x3, 
  -1 + x3*x4] + SB[1 + x2, 1 + x2, -1 + x3, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[1 + x2, 1 + x2, x3, -1 + x1*x2] - 
 SB[1 + x2, 1 + x2, x3, -1 + x3*x4] + SB[1 + x2, 1 + x2, x3, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[1 + x2, 1 + x2, -1 + x4, -1 + x3] - SB[1 + x2, 1 + x2, -1 + x4, x4] + 
 SB[1 + x2, 1 + x2, -1 + x4, -1 + x3*x4] - 
 2*SB[1 + x2, 1 + x2, x4, -1 + x1*x2] - 
 2*SB[1 + x2, 1 + x2, x4, -1 + x3*x4] + SB[1 + x2, 1 + x2, x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[1 + x2, 1 + x2, x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + 2*SB[1 + x2, 1 + x2, -1 + x3*x4, -1 + x1*x2] + 
 SB[1 + x2, 1 + x2, -1 + x3*x4, -1 + x3] + SB[1 + x2, 1 + x2, -1 + x3*x4, 
  x3] + 2*SB[1 + x2, 1 + x2, -1 + x3*x4, x4] - 
 SB[1 + x2, 1 + x2, -1 + x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[1 + x2, 1 + x2, -1 + x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[1 + x2, 1 + x2, -x1 + x3*x4 + x1*x3*x4, -1 + x1*x2] - 
 SB[1 + x2, 1 + x2, -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4] + 
 SB[1 + x2, 1 + x2, -x1 + x3*x4 + x1*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[1 + x2, 1 + x2, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x1*x2] - 
 SB[1 + x2, 1 + x2, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4] + 
 SB[1 + x2, 1 + x2, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[1 + x2, 1 + x2, -1 + x3*x4 + x2*x3*x4, -1 + x1*x2] - 
 SB[1 + x2, 1 + x2, -1 + x3*x4 + x2*x3*x4, x3] - 
 SB[1 + x2, 1 + x2, -1 + x3*x4 + x2*x3*x4, x4] + 
 SB[1 + x2, 1 + x2, -1 + x3*x4 + x2*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[1 + x2, 1 + x2, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 + x1*x2] - SB[1 + x2, 1 + x2, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3] - 
 SB[1 + x2, 1 + x2, -1 - x2*x4 + x3*x4 + x2*x3*x4, x4] + 
 SB[1 + x2, 1 + x2, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[1 + x2, 1 + x2, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3] - 
 SB[1 + x2, 1 + x2, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x4] + 
 SB[1 + x2, 1 + x2, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3*x4] - 
 SB[1 + x2, 1 + x2, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, 
  x3] - SB[1 + x2, 1 + x2, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4, x4] + SB[1 + x2, 1 + x2, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4, -1 + x3*x4] + 
 2*SB[1 + x2, 1 + x2, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
    x1*x2*x3*x4, -1 + x1*x2] + 
 2*SB[1 + x2, 1 + x2, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
    x1*x2*x3*x4, x3] + 2*SB[1 + x2, 1 + x2, -1 - x1 - x4 - x2*x4 + x3*x4 + 
    x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x4] - 
 2*SB[1 + x2, 1 + x2, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
    x1*x2*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 2*SB[1 + x2, 1 + x2, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
    x1*x2*x3*x4, -1 + x1*x2] + 
 2*SB[1 + x2, 1 + x2, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
    x1*x2*x3*x4, -1 + x3] + 
 2*SB[1 + x2, 1 + x2, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
    x1*x2*x3*x4, x4] - 2*SB[1 + x2, 1 + x2, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + 
    x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
    x2*x3*x4] - SB[1 + x2, -1 + x3, 1 + x1, x1] + 
 SB[1 + x2, -1 + x3, 1 + x1, -1 + x1*x2] + SB[1 + x2, -1 + x3, 1 + x1, x3] + 
 SB[1 + x2, -1 + x3, 1 + x1, x4] - SB[1 + x2, -1 + x3, 1 + x1, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - SB[1 + x2, -1 + x3, 1 + x2, 
  -1 + x1*x2] - SB[1 + x2, -1 + x3, 1 + x2, -1 + x3*x4] + 
 SB[1 + x2, -1 + x3, 1 + x2, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[1 + x2, -1 + x3, -1 + x1*x2, x1] - SB[1 + x2, -1 + x3, -1 + x1*x2, 
  -1 + x3] - SB[1 + x2, -1 + x3, -1 + x1*x2, x4] + 
 SB[1 + x2, -1 + x3, -1 + x1*x2, -1 + x3*x4] - 
 SB[1 + x2, -1 + x3, -1 + x4, -1 + x3] - SB[1 + x2, -1 + x3, -1 + x4, x4] + 
 SB[1 + x2, -1 + x3, -1 + x4, -1 + x3*x4] - SB[1 + x2, -1 + x3, x4, 
  -1 + x1*x2] - SB[1 + x2, -1 + x3, x4, -1 + x3*x4] + 
 SB[1 + x2, -1 + x3, x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[1 + x2, -1 + x3, -1 + x3*x4, -1 + x1*x2] + 
 SB[1 + x2, -1 + x3, -1 + x3*x4, x3] + SB[1 + x2, -1 + x3, -1 + x3*x4, x4] - 
 SB[1 + x2, -1 + x3, -1 + x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[1 + x2, -1 + x3, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3] - 
 SB[1 + x2, -1 + x3, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x4] + 
 SB[1 + x2, -1 + x3, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3*x4] + 
 SB[1 + x2, -1 + x3, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 + x1*x2] + SB[1 + x2, -1 + x3, 
  -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x3] + SB[1 + x2, -1 + x3, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, x4] - SB[1 + x2, -1 + x3, 
  -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[1 + x2, -1 + x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - 
   x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x1*x2] + SB[1 + x2, -1 + x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3] - SB[1 + x2, -1 + x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  x3] - SB[1 + x2, -1 + x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - 
   x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3*x4] + SB[1 + x2, -1 + x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - SB[1 + x2, x3, 1 + x1, x1] + 
 SB[1 + x2, x3, 1 + x1, -1 + x1*x2] + SB[1 + x2, x3, 1 + x1, -1 + x3] + 
 SB[1 + x2, x3, 1 + x1, x4] - SB[1 + x2, x3, 1 + x1, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[1 + x2, x3, 1 + x2, -1 + x1*x2] - SB[1 + x2, x3, 1 + x2, -1 + x3*x4] + 
 SB[1 + x2, x3, 1 + x2, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[1 + x2, x3, -1 + x1*x2, x1] - 
 SB[1 + x2, x3, -1 + x1*x2, x3] - SB[1 + x2, x3, -1 + x1*x2, x4] + 
 SB[1 + x2, x3, -1 + x1*x2, -1 + x3*x4] - SB[1 + x2, x3, x4, -1 + x1*x2] - 
 SB[1 + x2, x3, x4, -1 + x3*x4] + SB[1 + x2, x3, x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[1 + x2, x3, -1 + x3*x4, -1 + x1*x2] + SB[1 + x2, x3, -1 + x3*x4, 
  -1 + x3] + SB[1 + x2, x3, -1 + x3*x4, x4] - 
 SB[1 + x2, x3, -1 + x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[1 + x2, x3, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4, x3] - SB[1 + x2, x3, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4, x4] + SB[1 + x2, x3, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4, -1 + x3*x4] + SB[1 + x2, x3, -1 - x1 - x4 - x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 + x1*x2] + 
 SB[1 + x2, x3, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, x3] + SB[1 + x2, x3, -1 - x1 - x4 - x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x4] - 
 SB[1 + x2, x3, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[1 + x2, x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] - 
 SB[1 + x2, x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3] + 
 SB[1 + x2, x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] - 
 SB[1 + x2, x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4] + 
 SB[1 + x2, x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 2*SB[1 + x2, x4, 1 + x1, -1 + x1*x2] - SB[1 + x2, x4, 1 + x1, -1 + x3] - 
 SB[1 + x2, x4, 1 + x1, x3] - 2*SB[1 + x2, x4, 1 + x1, x4] + 
 SB[1 + x2, x4, 1 + x1, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[1 + x2, x4, 1 + x1, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - 2*SB[1 + x2, x4, 1 + x2, -1 + x1*x2] - 
 2*SB[1 + x2, x4, 1 + x2, -1 + x3*x4] + SB[1 + x2, x4, 1 + x2, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[1 + x2, x4, 1 + x2, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[1 + x2, x4, -1 + x3, -1 + x1*x2] - 
 SB[1 + x2, x4, -1 + x3, -1 + x3*x4] + SB[1 + x2, x4, -1 + x3, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - SB[1 + x2, x4, x3, -1 + x1*x2] - 
 SB[1 + x2, x4, x3, -1 + x3*x4] + SB[1 + x2, x4, x3, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[1 + x2, x4, -x1 + x3*x4 + x1*x3*x4, -1 + x1*x2] - 
 SB[1 + x2, x4, -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4] + 
 SB[1 + x2, x4, -x1 + x3*x4 + x1*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[1 + x2, x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x1*x2] - 
 SB[1 + x2, x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4] + 
 SB[1 + x2, x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4] - SB[1 + x2, x4, -1 + x3*x4 + x2*x3*x4, -1 + x1*x2] - 
 SB[1 + x2, x4, -1 + x3*x4 + x2*x3*x4, x3] - 
 SB[1 + x2, x4, -1 + x3*x4 + x2*x3*x4, x4] + 
 SB[1 + x2, x4, -1 + x3*x4 + x2*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[1 + x2, x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x1*x2] - 
 SB[1 + x2, x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3] - 
 SB[1 + x2, x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, x4] + 
 SB[1 + x2, x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[1 + x2, x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 + x1*x2] + SB[1 + x2, x4, -1 - x1 - x4 - x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x3] + 
 SB[1 + x2, x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, x4] - SB[1 + x2, x4, -1 - x1 - x4 - x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4] + SB[1 + x2, x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 + x1*x2] + 
 SB[1 + x2, x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 + x3] + SB[1 + x2, x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x4] - 
 SB[1 + x2, x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[1 + x2, x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] - 
 SB[1 + x2, x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3] + 
 SB[1 + x2, x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] + 
 SB[1 + x2, x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4] - 
 SB[1 + x2, x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[1 + x2, x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] + 
 SB[1 + x2, x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3] - 
 SB[1 + x2, x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] + 
 SB[1 + x2, x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4] - 
 SB[1 + x2, x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 2*SB[1 + x2, -1 + x3*x4, 1 + x1, -1 + x1*x2] + 
 SB[1 + x2, -1 + x3*x4, 1 + x1, -1 + x3] + SB[1 + x2, -1 + x3*x4, 1 + x1, 
  x3] + 2*SB[1 + x2, -1 + x3*x4, 1 + x1, x4] - 
 SB[1 + x2, -1 + x3*x4, 1 + x1, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[1 + x2, -1 + x3*x4, 1 + x1, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + 2*SB[1 + x2, -1 + x3*x4, 1 + x2, -1 + x1*x2] + 
 2*SB[1 + x2, -1 + x3*x4, 1 + x2, -1 + x3*x4] - 
 SB[1 + x2, -1 + x3*x4, 1 + x2, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[1 + x2, -1 + x3*x4, 1 + x2, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[1 + x2, -1 + x3*x4, -1 + x3, -1 + x1*x2] + 
 SB[1 + x2, -1 + x3*x4, -1 + x3, -1 + x3*x4] - 
 SB[1 + x2, -1 + x3*x4, -1 + x3, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[1 + x2, -1 + x3*x4, x3, -1 + x1*x2] + SB[1 + x2, -1 + x3*x4, x3, 
  -1 + x3*x4] - SB[1 + x2, -1 + x3*x4, x3, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4] + SB[1 + x2, -1 + x3*x4, -x1 + x3*x4 + x1*x3*x4, 
  -1 + x1*x2] + SB[1 + x2, -1 + x3*x4, -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4] - 
 SB[1 + x2, -1 + x3*x4, -x1 + x3*x4 + x1*x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[1 + x2, -1 + x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x1*x2] + 
 SB[1 + x2, -1 + x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4] - 
 SB[1 + x2, -1 + x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[1 + x2, -1 + x3*x4, -1 + x3*x4 + x2*x3*x4, -1 + x1*x2] + 
 SB[1 + x2, -1 + x3*x4, -1 + x3*x4 + x2*x3*x4, x3] + 
 SB[1 + x2, -1 + x3*x4, -1 + x3*x4 + x2*x3*x4, x4] - 
 SB[1 + x2, -1 + x3*x4, -1 + x3*x4 + x2*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[1 + x2, -1 + x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 + x1*x2] + SB[1 + x2, -1 + x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 + x3] + SB[1 + x2, -1 + x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, x4] - 
 SB[1 + x2, -1 + x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[1 + x2, -1 + x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 + x1*x2] - SB[1 + x2, -1 + x3*x4, 
  -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x3] - 
 SB[1 + x2, -1 + x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, x4] + SB[1 + x2, -1 + x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4] - SB[1 + x2, -1 + x3*x4, 
  -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x1*x2] - SB[1 + x2, -1 + x3*x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 + x3] - 
 SB[1 + x2, -1 + x3*x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, x4] + SB[1 + x2, -1 + x3*x4, 
  -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[1 + x2, -1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - 
   x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x1*x2] + SB[1 + x2, -1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3] - SB[1 + x2, -1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  x3] - SB[1 + x2, -1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3*x4] + SB[1 + x2, -1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[1 + x2, -1 + x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
   x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x1*x2] - SB[1 + x2, -1 + x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
   x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, -1 + x3] + SB[1 + x2, -1 + x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] - 
 SB[1 + x2, -1 + x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
   x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3*x4] + SB[1 + x2, -1 + x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
   x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[1 + x2, -x1 + x3*x4 + x1*x3*x4, 1 + x1, x1] + 
 SB[1 + x2, -x1 + x3*x4 + x1*x3*x4, 1 + x1, -1 + x1*x2] + 
 SB[1 + x2, -x1 + x3*x4 + x1*x3*x4, 1 + x1, x3] + 
 SB[1 + x2, -x1 + x3*x4 + x1*x3*x4, 1 + x1, x4] - 
 SB[1 + x2, -x1 + x3*x4 + x1*x3*x4, 1 + x1, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[1 + x2, -x1 + x3*x4 + x1*x3*x4, 1 + x2, -1 + x1*x2] - 
 SB[1 + x2, -x1 + x3*x4 + x1*x3*x4, 1 + x2, -1 + x3*x4] + 
 SB[1 + x2, -x1 + x3*x4 + x1*x3*x4, 1 + x2, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[1 + x2, -x1 + x3*x4 + x1*x3*x4, -1 + x1*x2, x1] - 
 SB[1 + x2, -x1 + x3*x4 + x1*x3*x4, -1 + x1*x2, -1 + x3] - 
 SB[1 + x2, -x1 + x3*x4 + x1*x3*x4, -1 + x1*x2, x4] + 
 SB[1 + x2, -x1 + x3*x4 + x1*x3*x4, -1 + x1*x2, -1 + x3*x4] - 
 SB[1 + x2, -x1 + x3*x4 + x1*x3*x4, -1 + x4, -1 + x3] - 
 SB[1 + x2, -x1 + x3*x4 + x1*x3*x4, -1 + x4, x4] + 
 SB[1 + x2, -x1 + x3*x4 + x1*x3*x4, -1 + x4, -1 + x3*x4] - 
 SB[1 + x2, -x1 + x3*x4 + x1*x3*x4, x4, -1 + x1*x2] - 
 SB[1 + x2, -x1 + x3*x4 + x1*x3*x4, x4, -1 + x3*x4] + 
 SB[1 + x2, -x1 + x3*x4 + x1*x3*x4, x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[1 + x2, -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4, -1 + x1*x2] + 
 SB[1 + x2, -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4, x3] + 
 SB[1 + x2, -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4, x4] - 
 SB[1 + x2, -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[1 + x2, -x1 + x3*x4 + x1*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, 
  -1 + x3] - SB[1 + x2, -x1 + x3*x4 + x1*x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x4] + 
 SB[1 + x2, -x1 + x3*x4 + x1*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, 
  -1 + x3*x4] + SB[1 + x2, -x1 + x3*x4 + x1*x3*x4, 
  -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x1*x2] + SB[1 + x2, -x1 + x3*x4 + x1*x3*x4, 
  -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x3] + SB[1 + x2, -x1 + x3*x4 + x1*x3*x4, 
  -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x4] - 
 SB[1 + x2, -x1 + x3*x4 + x1*x3*x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[1 + x2, -x1 + x3*x4 + x1*x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] + 
 SB[1 + x2, -x1 + x3*x4 + x1*x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3] - SB[1 + x2, -x1 + x3*x4 + x1*x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] - 
 SB[1 + x2, -x1 + x3*x4 + x1*x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3*x4] + SB[1 + x2, -x1 + x3*x4 + x1*x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[1 + x2, -x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, x1] + 
 SB[1 + x2, -x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, -1 + x1*x2] + 
 SB[1 + x2, -x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, -1 + x3] + 
 SB[1 + x2, -x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, x4] - 
 SB[1 + x2, -x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[1 + x2, -x1 - x4 + x3*x4 + x1*x3*x4, 1 + x2, -1 + x1*x2] - 
 SB[1 + x2, -x1 - x4 + x3*x4 + x1*x3*x4, 1 + x2, -1 + x3*x4] + 
 SB[1 + x2, -x1 - x4 + x3*x4 + x1*x3*x4, 1 + x2, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[1 + x2, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x1*x2, x1] - 
 SB[1 + x2, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x1*x2, x3] - 
 SB[1 + x2, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x1*x2, x4] + 
 SB[1 + x2, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x1*x2, -1 + x3*x4] - 
 SB[1 + x2, -x1 - x4 + x3*x4 + x1*x3*x4, x4, -1 + x1*x2] - 
 SB[1 + x2, -x1 - x4 + x3*x4 + x1*x3*x4, x4, -1 + x3*x4] + 
 SB[1 + x2, -x1 - x4 + x3*x4 + x1*x3*x4, x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4] + SB[1 + x2, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4, 
  -1 + x1*x2] + SB[1 + x2, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4, 
  -1 + x3] + SB[1 + x2, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4, x4] - 
 SB[1 + x2, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[1 + x2, -x1 - x4 + x3*x4 + x1*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4, x3] - SB[1 + x2, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x4] + 
 SB[1 + x2, -x1 - x4 + x3*x4 + x1*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4, -1 + x3*x4] + SB[1 + x2, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x1*x2] + SB[1 + x2, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x3] + 
 SB[1 + x2, -x1 - x4 + x3*x4 + x1*x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x4] - 
 SB[1 + x2, -x1 - x4 + x3*x4 + x1*x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4] - SB[1 + x2, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] - 
 SB[1 + x2, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
   x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, -1 + x3] + SB[1 + x2, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] - 
 SB[1 + x2, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
   x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, -1 + x3*x4] + SB[1 + x2, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4] + SB[1 + x2, -1 + x3*x4 + x2*x3*x4, 1 + x1, 
  -1 + x1*x2] + SB[1 + x2, -1 + x3*x4 + x2*x3*x4, 1 + x1, x3] + 
 SB[1 + x2, -1 + x3*x4 + x2*x3*x4, 1 + x1, x4] - 
 SB[1 + x2, -1 + x3*x4 + x2*x3*x4, 1 + x1, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[1 + x2, -1 + x3*x4 + x2*x3*x4, 1 + x2, x2] - 
 SB[1 + x2, -1 + x3*x4 + x2*x3*x4, 1 + x2, -1 + x1*x2] - 
 SB[1 + x2, -1 + x3*x4 + x2*x3*x4, 1 + x2, -1 + x3*x4] + 
 SB[1 + x2, -1 + x3*x4 + x2*x3*x4, 1 + x2, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[1 + x2, -1 + x3*x4 + x2*x3*x4, -1 + x1*x2, x2] - 
 SB[1 + x2, -1 + x3*x4 + x2*x3*x4, -1 + x1*x2, -1 + x3] - 
 SB[1 + x2, -1 + x3*x4 + x2*x3*x4, -1 + x1*x2, x4] + 
 SB[1 + x2, -1 + x3*x4 + x2*x3*x4, -1 + x1*x2, -1 + x3*x4] - 
 SB[1 + x2, -1 + x3*x4 + x2*x3*x4, -1 + x4, -1 + x3] - 
 SB[1 + x2, -1 + x3*x4 + x2*x3*x4, -1 + x4, x4] + 
 SB[1 + x2, -1 + x3*x4 + x2*x3*x4, -1 + x4, -1 + x3*x4] - 
 SB[1 + x2, -1 + x3*x4 + x2*x3*x4, x4, -1 + x1*x2] - 
 SB[1 + x2, -1 + x3*x4 + x2*x3*x4, x4, -1 + x3*x4] + 
 SB[1 + x2, -1 + x3*x4 + x2*x3*x4, x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[1 + x2, -1 + x3*x4 + x2*x3*x4, -1 + x3*x4, -1 + x1*x2] + 
 SB[1 + x2, -1 + x3*x4 + x2*x3*x4, -1 + x3*x4, x3] + 
 SB[1 + x2, -1 + x3*x4 + x2*x3*x4, -1 + x3*x4, x4] - 
 SB[1 + x2, -1 + x3*x4 + x2*x3*x4, -1 + x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[1 + x2, -1 + x3*x4 + x2*x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3] - 
 SB[1 + x2, -1 + x3*x4 + x2*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, 
  x4] + SB[1 + x2, -1 + x3*x4 + x2*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4, -1 + x3*x4] + SB[1 + x2, -1 + x3*x4 + x2*x3*x4, 
  -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x1*x2] + SB[1 + x2, -1 + x3*x4 + x2*x3*x4, 
  -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x3] + SB[1 + x2, -1 + x3*x4 + x2*x3*x4, -1 - x1 + x4 - x1*x2*x4 + 
   x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x4] - 
 SB[1 + x2, -1 + x3*x4 + x2*x3*x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[1 + x2, -1 + x3*x4 + x2*x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] + 
 SB[1 + x2, -1 + x3*x4 + x2*x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3] - SB[1 + x2, -1 + x3*x4 + x2*x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 
   2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, x3] - SB[1 + x2, -1 + x3*x4 + x2*x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4] + 
 SB[1 + x2, -1 + x3*x4 + x2*x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[1 + x2, -1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x1, -1 + x1*x2] + 
 SB[1 + x2, -1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x1, -1 + x3] + 
 SB[1 + x2, -1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x1, x4] - 
 SB[1 + x2, -1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x1, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[1 + x2, -1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x2, x2] - 
 SB[1 + x2, -1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x2, -1 + x1*x2] - 
 SB[1 + x2, -1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x2, -1 + x3*x4] + 
 SB[1 + x2, -1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x2, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[1 + x2, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x1*x2, x2] - 
 SB[1 + x2, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x1*x2, x3] - 
 SB[1 + x2, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x1*x2, x4] + 
 SB[1 + x2, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x1*x2, -1 + x3*x4] - 
 SB[1 + x2, -1 - x2*x4 + x3*x4 + x2*x3*x4, x4, -1 + x1*x2] - 
 SB[1 + x2, -1 - x2*x4 + x3*x4 + x2*x3*x4, x4, -1 + x3*x4] + 
 SB[1 + x2, -1 - x2*x4 + x3*x4 + x2*x3*x4, x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[1 + x2, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4, -1 + x1*x2] + 
 SB[1 + x2, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4, -1 + x3] + 
 SB[1 + x2, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4, x4] - 
 SB[1 + x2, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[1 + x2, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4, x3] - SB[1 + x2, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x4] + 
 SB[1 + x2, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4, -1 + x3*x4] + 
 SB[1 + x2, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 + x1*x2] + 
 SB[1 + x2, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x3] + 
 SB[1 + x2, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x4] - 
 SB[1 + x2, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4] - SB[1 + x2, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] - 
 SB[1 + x2, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
   x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, -1 + x3] + SB[1 + x2, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] - 
 SB[1 + x2, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
   x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, -1 + x3*x4] + SB[1 + x2, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4] - SB[1 + x2, -1 - x1 - x4 - x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 1 + x2, x2] + 
 2*SB[1 + x2, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
    x1*x2*x3*x4, 1 + x2, -1 + x1*x2] + 
 2*SB[1 + x2, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
    x1*x2*x3*x4, 1 + x2, -1 + x3*x4] - 
 2*SB[1 + x2, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
    x1*x2*x3*x4, 1 + x2, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
    x2*x3*x4] + SB[1 + x2, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, -1 + x1*x2, x2] + 
 SB[1 + x2, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x1*x2, x3] + SB[1 + x2, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, -1 + x1*x2, x4] - 
 SB[1 + x2, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x1*x2, -1 + x3*x4] + SB[1 + x2, -1 - x1 - x4 - x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x3, -1 + x1*x2] + 
 SB[1 + x2, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  x3, -1 + x3*x4] - SB[1 + x2, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, x3, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[1 + x2, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, x4, -1 + x1*x2] + 
 SB[1 + x2, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  x4, -1 + x3*x4] - SB[1 + x2, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[1 + x2, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, -1 + x3*x4, -1 + x1*x2] - 
 SB[1 + x2, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x3*x4, x3] - SB[1 + x2, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, -1 + x3*x4, x4] + 
 SB[1 + x2, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[1 + x2, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x1*x2] + 
 SB[1 + x2, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4] - 
 SB[1 + x2, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[1 + x2, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, -1 + x3*x4 + x2*x3*x4, x2] + 
 SB[1 + x2, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x3*x4 + x2*x3*x4, x3] + SB[1 + x2, -1 - x1 - x4 - x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 + x3*x4 + x2*x3*x4, x4] - 
 SB[1 + x2, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x3*x4 + x2*x3*x4, -1 + x3*x4] - 
 SB[1 + x2, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, x2] + 
 SB[1 + x2, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x1*x2] + 
 SB[1 + x2, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4] - 
 SB[1 + x2, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[1 + x2, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4, x3] + SB[1 + x2, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4, x4] - SB[1 + x2, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4, -1 + x3*x4] - 
 2*SB[1 + x2, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
    x1*x2*x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
    x1*x2*x3*x4, -1 + x1*x2] - 
 2*SB[1 + x2, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
    x1*x2*x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
    x1*x2*x3*x4, x3] - 2*SB[1 + x2, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + 
    x2*x3*x4 + x1*x2*x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + 
    x2*x3*x4 + x1*x2*x3*x4, x4] + 
 2*SB[1 + x2, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
    x1*x2*x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
    x1*x2*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[1 + x2, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, 1 + x2, x2] + 
 2*SB[1 + x2, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
    x1*x2*x3*x4, 1 + x2, -1 + x1*x2] + 
 2*SB[1 + x2, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
    x1*x2*x3*x4, 1 + x2, -1 + x3*x4] - 
 2*SB[1 + x2, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
    x1*x2*x3*x4, 1 + x2, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[1 + x2, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 + x1*x2, x2] + 
 SB[1 + x2, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 + x1*x2, -1 + x3] + 
 SB[1 + x2, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 + x1*x2, x4] - 
 SB[1 + x2, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 + x1*x2, -1 + x3*x4] + 
 SB[1 + x2, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 + x3, -1 + x1*x2] + 
 SB[1 + x2, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 + x3, -1 + x3*x4] - 
 SB[1 + x2, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 + x3, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[1 + x2, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 + x4, -1 + x3] + 
 SB[1 + x2, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 + x4, x4] - SB[1 + x2, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 + x4, -1 + x3*x4] + 
 SB[1 + x2, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, x4, -1 + x1*x2] + 
 SB[1 + x2, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, x4, -1 + x3*x4] - 
 SB[1 + x2, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[1 + x2, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 + x3*x4, -1 + x1*x2] - 
 SB[1 + x2, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 + x3*x4, -1 + x3] - 
 SB[1 + x2, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 + x3*x4, x4] + 
 SB[1 + x2, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 + x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[1 + x2, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -x1 + x3*x4 + x1*x3*x4, -1 + x1*x2] + 
 SB[1 + x2, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4] - 
 SB[1 + x2, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -x1 + x3*x4 + x1*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[1 + x2, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, -1 + x3*x4 + x2*x3*x4, x2] + 
 SB[1 + x2, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 + x3*x4 + x2*x3*x4, -1 + x1*x2] + 
 SB[1 + x2, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 + x3*x4 + x2*x3*x4, -1 + x3*x4] - 
 SB[1 + x2, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 + x3*x4 + x2*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[1 + x2, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, x2] + 
 SB[1 + x2, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3] + 
 SB[1 + x2, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, x4] - 
 SB[1 + x2, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4] + 
 SB[1 + x2, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3] + 
 SB[1 + x2, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x4] - 
 SB[1 + x2, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3*x4] - 
 2*SB[1 + x2, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
    x1*x2*x3*x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
    x1*x2*x3*x4, -1 + x1*x2] - 
 2*SB[1 + x2, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
    x1*x2*x3*x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
    x1*x2*x3*x4, -1 + x3] - 
 2*SB[1 + x2, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
    x1*x2*x3*x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
    x1*x2*x3*x4, x4] + 2*SB[1 + x2, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + 
    x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + 
    x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
    x2*x3*x4] + SB[1 + x2, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - 
   x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 1 + x1, 
  x1] - 2*SB[1 + x2, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - 
    x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 1 + x1, 
   -1 + x1*x2] - 2*SB[1 + x2, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
    x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
   1 + x1, x3] - 2*SB[1 + x2, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
    x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
   1 + x1, x4] + 2*SB[1 + x2, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
    x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
   1 + x1, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[1 + x2, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2, x1] + 
 SB[1 + x2, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2, -1 + x3] + 
 SB[1 + x2, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2, x4] - 
 SB[1 + x2, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2, 
  -1 + x3*x4] + SB[1 + x2, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - 
   x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3, 
  x1] - SB[1 + x2, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - 
   x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3, 
  -1 + x1*x2] - SB[1 + x2, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - 
   x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3, 
  x3] - SB[1 + x2, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - 
   x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3, 
  x4] + SB[1 + x2, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - 
   x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[1 + x2, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3, x1] + 
 SB[1 + x2, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3, -1 + x3] + 
 SB[1 + x2, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3, x4] - 
 SB[1 + x2, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3, -1 + x3*x4] + 
 SB[1 + x2, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x4, -1 + x3] + 
 SB[1 + x2, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x4, x4] - 
 SB[1 + x2, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x4, -1 + x3*x4] + 
 SB[1 + x2, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x4, -1 + x1*x2] - 
 SB[1 + x2, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x4, -1 + x3] + 
 SB[1 + x2, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x4, x3] + 
 SB[1 + x2, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x4, -1 + x3*x4] - 
 SB[1 + x2, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[1 + x2, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4, 
  -1 + x1*x2] - SB[1 + x2, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - 
   x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4, 
  x3] - SB[1 + x2, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - 
   x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4, 
  x4] + SB[1 + x2, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - 
   x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[1 + x2, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -x1 + x3*x4 + x1*x3*x4, 
  x1] - SB[1 + x2, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - 
   x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -x1 + x3*x4 + x1*x3*x4, -1 + x1*x2] - 
 SB[1 + x2, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -x1 + x3*x4 + x1*x3*x4, 
  x3] - SB[1 + x2, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - 
   x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -x1 + x3*x4 + x1*x3*x4, x4] + SB[1 + x2, 1 + x1 - x1*x3 - x1*x2*x3 - 
   2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, -x1 + x3*x4 + x1*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[1 + x2, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - 
   x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, x1] + 
 SB[1 + x2, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3] + 
 SB[1 + x2, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, x4] - 
 SB[1 + x2, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4] - 
 SB[1 + x2, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4 + x2*x3*x4, 
  -1 + x1*x2] - SB[1 + x2, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - 
   x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3*x4 + x2*x3*x4, x3] - SB[1 + x2, 1 + x1 - x1*x3 - x1*x2*x3 - 
   2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, -1 + x3*x4 + x2*x3*x4, x4] + 
 SB[1 + x2, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4 + x2*x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[1 + x2, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3] + 
 SB[1 + x2, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x4] - 
 SB[1 + x2, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3*x4] + 
 2*SB[1 + x2, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
    x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
   1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
    x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] - 
 2*SB[1 + x2, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
    x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
   1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
    x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3] + 
 2*SB[1 + x2, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
    x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
   1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
    x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] + 
 2*SB[1 + x2, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
    x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
   1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
    x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4] - 
 2*SB[1 + x2, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
    x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
   1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
    x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
    x2*x3*x4] + SB[1 + x2, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
   x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 1 + x1, 
  x1] - 2*SB[1 + x2, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
    x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 1 + x1, -1 + x1*x2] - 
 2*SB[1 + x2, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
    x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 1 + x1, -1 + x3] - 
 2*SB[1 + x2, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
    x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 1 + x1, x4] + 
 2*SB[1 + x2, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
    x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 1 + x1, 
   -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[1 + x2, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2, x1] + 
 SB[1 + x2, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2, x3] + 
 SB[1 + x2, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2, x4] - 
 SB[1 + x2, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2, 
  -1 + x3*x4] - SB[1 + x2, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
   x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3, 
  x1] + SB[1 + x2, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3, x3] + 
 SB[1 + x2, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3, x4] - 
 SB[1 + x2, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3, -1 + x3*x4] + 
 SB[1 + x2, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3, x1] - 
 SB[1 + x2, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3, -1 + x1*x2] - 
 SB[1 + x2, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3, -1 + x3] - 
 SB[1 + x2, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3, x4] + 
 SB[1 + x2, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[1 + x2, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x4, -1 + x1*x2] + 
 SB[1 + x2, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x4, -1 + x3] - 
 SB[1 + x2, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x4, x3] + 
 SB[1 + x2, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x4, -1 + x3*x4] - 
 SB[1 + x2, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[1 + x2, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4, 
  -1 + x1*x2] - SB[1 + x2, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
   x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3*x4, -1 + x3] - SB[1 + x2, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
   x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, -1 + x3*x4, x4] + 
 SB[1 + x2, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[1 + x2, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -x1 + x3*x4 + x1*x3*x4, 
  x1] + SB[1 + x2, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -x1 + x3*x4 + x1*x3*x4, 
  x3] + SB[1 + x2, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -x1 + x3*x4 + x1*x3*x4, 
  x4] - SB[1 + x2, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -x1 + x3*x4 + x1*x3*x4, 
  -1 + x3*x4] + SB[1 + x2, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
   x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, x1] - 
 SB[1 + x2, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x1*x2] - 
 SB[1 + x2, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3] - 
 SB[1 + x2, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, x4] + 
 SB[1 + x2, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[1 + x2, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
   x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x1*x2] - 
 SB[1 + x2, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3] - 
 SB[1 + x2, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, x4] + 
 SB[1 + x2, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[1 + x2, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
   x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x3] + 
 SB[1 + x2, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x4] - 
 SB[1 + x2, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3*x4] + 
 2*SB[1 + x2, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
    x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
   -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
    x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] + 
 2*SB[1 + x2, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
    x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
   -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
    x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3] - 
 2*SB[1 + x2, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
    x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
   -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
    x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] + 
 2*SB[1 + x2, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
    x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
   -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
    x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4] - 
 2*SB[1 + x2, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
    x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
   -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
    x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
    x1*x3*x4 + x2*x3*x4] + SB[-1 + x3, 1 + x1, 1 + x1, -1 + x1*x2] + 
 2*SB[-1 + x3, 1 + x1, 1 + x1, -1 + x3] - SB[-1 + x3, 1 + x1, 1 + x1, x3] + 
 SB[-1 + x3, 1 + x1, 1 + x1, x4] + SB[-1 + x3, 1 + x1, 1 + x1, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 2*SB[-1 + x3, 1 + x1, 1 + x1, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
    x2*x3*x4] + SB[-1 + x3, 1 + x1, 1 + x2, -1 + x1*x2] + 
 SB[-1 + x3, 1 + x1, 1 + x2, -1 + x3*x4] - SB[-1 + x3, 1 + x1, 1 + x2, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + SB[-1 + x3, 1 + x1, -1 + x1*x2, 
  -1 + x3] - SB[-1 + x3, 1 + x1, -1 + x1*x2, x3] + 
 SB[-1 + x3, 1 + x1, -1 + x3, x1] - SB[-1 + x3, 1 + x1, -1 + x3, x3] - 
 SB[-1 + x3, 1 + x1, -1 + x3, x4] + SB[-1 + x3, 1 + x1, -1 + x3, 
  -1 + x3*x4] - SB[-1 + x3, 1 + x1, x3, x1] + 
 SB[-1 + x3, 1 + x1, x3, -1 + x1*x2] + SB[-1 + x3, 1 + x1, x3, -1 + x3] + 
 SB[-1 + x3, 1 + x1, x3, x4] - SB[-1 + x3, 1 + x1, x3, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 + x3, 1 + x1, -1 + x4, -1 + x3] + SB[-1 + x3, 1 + x1, -1 + x4, x4] - 
 SB[-1 + x3, 1 + x1, -1 + x4, -1 + x3*x4] - SB[-1 + x3, 1 + x1, x4, 
  -1 + x3] + SB[-1 + x3, 1 + x1, x4, x3] - SB[-1 + x3, 1 + x1, x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + SB[-1 + x3, 1 + x1, x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 + x3, 1 + x1, -1 + x3*x4, -1 + x3] - SB[-1 + x3, 1 + x1, -1 + x3*x4, 
  x3] + SB[-1 + x3, 1 + x1, -1 + x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[-1 + x3, 1 + x1, -1 + x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 + x3, 1 + x1, -x1 + x3*x4 + x1*x3*x4, x1] - 
 SB[-1 + x3, 1 + x1, -x1 + x3*x4 + x1*x3*x4, x3] - 
 SB[-1 + x3, 1 + x1, -x1 + x3*x4 + x1*x3*x4, x4] + 
 SB[-1 + x3, 1 + x1, -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4] - 
 SB[-1 + x3, 1 + x1, -x1 - x4 + x3*x4 + x1*x3*x4, x1] + 
 SB[-1 + x3, 1 + x1, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x1*x2] + 
 SB[-1 + x3, 1 + x1, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3] + 
 SB[-1 + x3, 1 + x1, -x1 - x4 + x3*x4 + x1*x3*x4, x4] - 
 SB[-1 + x3, 1 + x1, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 + x3, 1 + x1, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x1*x2] + 
 SB[-1 + x3, 1 + x1, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3] + 
 SB[-1 + x3, 1 + x1, -1 - x2*x4 + x3*x4 + x2*x3*x4, x4] - 
 SB[-1 + x3, 1 + x1, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 + x3, 1 + x1, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3] + 
 SB[-1 + x3, 1 + x1, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x4] - 
 SB[-1 + x3, 1 + x1, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3*x4] - 
 SB[-1 + x3, 1 + x1, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, 
  x3] - SB[-1 + x3, 1 + x1, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4, x4] + SB[-1 + x3, 1 + x1, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4, -1 + x3*x4] - SB[-1 + x3, 1 + x1, 
  -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x1*x2] - SB[-1 + x3, 1 + x1, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 + x3] - 
 SB[-1 + x3, 1 + x1, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, x4] + SB[-1 + x3, 1 + x1, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[-1 + x3, 1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x1*x2] - SB[-1 + x3, 1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3] + SB[-1 + x3, 1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  x3] + SB[-1 + x3, 1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - 
   x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3*x4] - SB[-1 + x3, 1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 2*SB[-1 + x3, 1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
    x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
   -1 + x1*x2] - 2*SB[-1 + x3, 1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
    x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
    x1*x2*x3^2*x4, -1 + x3] + 
 2*SB[-1 + x3, 1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
    x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] - 
 2*SB[-1 + x3, 1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
    x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
   -1 + x3*x4] + 2*SB[-1 + x3, 1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
    x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
    x1*x2*x3^2*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 + x3, 1 + x2, 1 + x1, x1] + SB[-1 + x3, 1 + x2, 1 + x1, -1 + x1*x2] + 
 SB[-1 + x3, 1 + x2, 1 + x1, x3] + SB[-1 + x3, 1 + x2, 1 + x1, x4] - 
 SB[-1 + x3, 1 + x2, 1 + x1, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 + x3, 1 + x2, 1 + x2, -1 + x1*x2] - SB[-1 + x3, 1 + x2, 1 + x2, 
  -1 + x3*x4] + SB[-1 + x3, 1 + x2, 1 + x2, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[-1 + x3, 1 + x2, -1 + x1*x2, x1] - 
 SB[-1 + x3, 1 + x2, -1 + x1*x2, -1 + x3] - SB[-1 + x3, 1 + x2, -1 + x1*x2, 
  x4] + SB[-1 + x3, 1 + x2, -1 + x1*x2, -1 + x3*x4] - 
 SB[-1 + x3, 1 + x2, -1 + x4, -1 + x3] - SB[-1 + x3, 1 + x2, -1 + x4, x4] + 
 SB[-1 + x3, 1 + x2, -1 + x4, -1 + x3*x4] - SB[-1 + x3, 1 + x2, x4, 
  -1 + x1*x2] - SB[-1 + x3, 1 + x2, x4, -1 + x3*x4] + 
 SB[-1 + x3, 1 + x2, x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 + x3, 1 + x2, -1 + x3*x4, -1 + x1*x2] + 
 SB[-1 + x3, 1 + x2, -1 + x3*x4, x3] + SB[-1 + x3, 1 + x2, -1 + x3*x4, x4] - 
 SB[-1 + x3, 1 + x2, -1 + x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 + x3, 1 + x2, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3] - 
 SB[-1 + x3, 1 + x2, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x4] + 
 SB[-1 + x3, 1 + x2, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3*x4] + 
 SB[-1 + x3, 1 + x2, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 + x1*x2] + SB[-1 + x3, 1 + x2, 
  -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x3] + SB[-1 + x3, 1 + x2, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, x4] - SB[-1 + x3, 1 + x2, 
  -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 + x3, 1 + x2, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - 
   x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x1*x2] + SB[-1 + x3, 1 + x2, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3] - SB[-1 + x3, 1 + x2, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  x3] - SB[-1 + x3, 1 + x2, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - 
   x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3*x4] + SB[-1 + x3, 1 + x2, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - SB[-1 + x3, x3, 1 + x1, x1] + 
 2*SB[-1 + x3, x3, 1 + x1, -1 + x1*x2] + SB[-1 + x3, x3, 1 + x1, -1 + x3] + 
 SB[-1 + x3, x3, 1 + x1, x3] + 2*SB[-1 + x3, x3, 1 + x1, x4] - 
 SB[-1 + x3, x3, 1 + x1, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 + x3, x3, 1 + x1, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[-1 + x3, x3, -1 + x1*x2, x1] - 
 SB[-1 + x3, x3, -1 + x1*x2, x3] - SB[-1 + x3, x3, -1 + x1*x2, x4] + 
 SB[-1 + x3, x3, -1 + x1*x2, -1 + x3*x4] + SB[-1 + x3, x3, -1 + x3, 
  -1 + x1*x2] + SB[-1 + x3, x3, -1 + x3, -1 + x3*x4] - 
 SB[-1 + x3, x3, -1 + x3, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 + x3, x3, x4, -1 + x1*x2] - SB[-1 + x3, x3, x4, -1 + x3*x4] + 
 SB[-1 + x3, x3, x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 + x3, x3, -1 + x3*x4, -1 + x1*x2] + SB[-1 + x3, x3, -1 + x3*x4, 
  -1 + x3] + SB[-1 + x3, x3, -1 + x3*x4, x4] - 
 SB[-1 + x3, x3, -1 + x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[-1 + x3, x3, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x1*x2] + 
 SB[-1 + x3, x3, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4] - 
 SB[-1 + x3, x3, -x1 - x4 + x3*x4 + x1*x3*x4, -1 - x1 - x4 - x2*x4 + 
   2*x3*x4 + x1*x3*x4 + x2*x3*x4] + SB[-1 + x3, x3, -1 + x3*x4 + x2*x3*x4, 
  -1 + x1*x2] + SB[-1 + x3, x3, -1 + x3*x4 + x2*x3*x4, x3] + 
 SB[-1 + x3, x3, -1 + x3*x4 + x2*x3*x4, x4] - 
 SB[-1 + x3, x3, -1 + x3*x4 + x2*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[-1 + x3, x3, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, 
  -1 + x3] - SB[-1 + x3, x3, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x4] + 
 SB[-1 + x3, x3, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3*x4] - 
 SB[-1 + x3, x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] + 
 SB[-1 + x3, x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3] - 
 SB[-1 + x3, x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] - 
 SB[-1 + x3, x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4] + 
 SB[-1 + x3, x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 + x3, x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] - 
 SB[-1 + x3, x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3] + 
 SB[-1 + x3, x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] - 
 SB[-1 + x3, x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4] + 
 SB[-1 + x3, x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 + x3, x4, 1 + x1, -1 + x1*x2] - SB[-1 + x3, x4, 1 + x1, -1 + x3] - 
 SB[-1 + x3, x4, 1 + x1, x4] + SB[-1 + x3, x4, 1 + x1, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 + x3, x4, 1 + x2, -1 + x1*x2] - SB[-1 + x3, x4, 1 + x2, -1 + x3*x4] + 
 SB[-1 + x3, x4, 1 + x2, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 + x3, x4, x3, -1 + x1*x2] - SB[-1 + x3, x4, x3, -1 + x3*x4] + 
 SB[-1 + x3, x4, x3, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 + x3, x4, -x1 + x3*x4 + x1*x3*x4, -1 + x1*x2] - 
 SB[-1 + x3, x4, -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4] + 
 SB[-1 + x3, x4, -x1 + x3*x4 + x1*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[-1 + x3, x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x1*x2] - 
 SB[-1 + x3, x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3] - 
 SB[-1 + x3, x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, x4] + 
 SB[-1 + x3, x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 + x3, x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3] - 
 SB[-1 + x3, x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x4] + 
 SB[-1 + x3, x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3*x4] + 
 SB[-1 + x3, x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x3] + 
 SB[-1 + x3, x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x4] - 
 SB[-1 + x3, x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, 
  -1 + x3*x4] + SB[-1 + x3, x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, -1 + x1*x2] + 
 SB[-1 + x3, x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 + x3] + SB[-1 + x3, x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x4] - 
 SB[-1 + x3, x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 + x3, x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] + 
 SB[-1 + x3, x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3] - 
 SB[-1 + x3, x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] + 
 SB[-1 + x3, x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4] - 
 SB[-1 + x3, x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 + x3, -1 + x3*x4, 1 + x1, -1 + x3] - SB[-1 + x3, -1 + x3*x4, 1 + x1, 
  x3] + SB[-1 + x3, -1 + x3*x4, 1 + x1, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[-1 + x3, -1 + x3*x4, 1 + x1, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 + x3, -1 + x3*x4, -1 + x3, x1] - SB[-1 + x3, -1 + x3*x4, -1 + x3, 
  -1 + x1*x2] - SB[-1 + x3, -1 + x3*x4, -1 + x3, x3] - 
 SB[-1 + x3, -1 + x3*x4, -1 + x3, x4] + SB[-1 + x3, -1 + x3*x4, -1 + x3, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - SB[-1 + x3, -1 + x3*x4, x3, 
  x1] + SB[-1 + x3, -1 + x3*x4, x3, -1 + x1*x2] + 
 SB[-1 + x3, -1 + x3*x4, x3, -1 + x3] + SB[-1 + x3, -1 + x3*x4, x3, x4] - 
 SB[-1 + x3, -1 + x3*x4, x3, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[-1 + x3, -1 + x3*x4, x4, -1 + x3] + 
 SB[-1 + x3, -1 + x3*x4, x4, x3] + SB[-1 + x3, -1 + x3*x4, 
  -x1 + x3*x4 + x1*x3*x4, x1] - SB[-1 + x3, -1 + x3*x4, 
  -x1 + x3*x4 + x1*x3*x4, x3] - SB[-1 + x3, -1 + x3*x4, 
  -x1 + x3*x4 + x1*x3*x4, x4] + SB[-1 + x3, -1 + x3*x4, 
  -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4] - SB[-1 + x3, -1 + x3*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, x1] + SB[-1 + x3, -1 + x3*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3] + SB[-1 + x3, -1 + x3*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, x4] - SB[-1 + x3, -1 + x3*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4] - SB[-1 + x3, -1 + x3*x4, 
  -1 + x3*x4 + x2*x3*x4, -1 + x1*x2] - SB[-1 + x3, -1 + x3*x4, 
  -1 + x3*x4 + x2*x3*x4, x3] - SB[-1 + x3, -1 + x3*x4, -1 + x3*x4 + x2*x3*x4, 
  x4] + SB[-1 + x3, -1 + x3*x4, -1 + x3*x4 + x2*x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + SB[-1 + x3, -1 + x3*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x1*x2] + 
 SB[-1 + x3, -1 + x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3] + 
 SB[-1 + x3, -1 + x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, x4] - 
 SB[-1 + x3, -1 + x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 + x3, -1 + x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3] + 
 SB[-1 + x3, -1 + x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x4] - 
 SB[-1 + x3, -1 + x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, 
  -1 + x3*x4] - SB[-1 + x3, -1 + x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4, x3] - SB[-1 + x3, -1 + x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x4] + 
 SB[-1 + x3, -1 + x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4, -1 + x3*x4] + SB[-1 + x3, -1 + x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] - 
 SB[-1 + x3, -1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - 
   x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3] + 
 SB[-1 + x3, -1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - 
   x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] + 
 SB[-1 + x3, -1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - 
   x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3*x4] - SB[-1 + x3, -1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - SB[-1 + x3, -1 + x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] - 
 SB[-1 + x3, -1 + x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
   x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3] + SB[-1 + x3, -1 + x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
   x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, x3] - SB[-1 + x3, -1 + x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4] + 
 SB[-1 + x3, -1 + x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
   x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 + x3, -x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, x1] + 
 2*SB[-1 + x3, -x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, -1 + x1*x2] + 
 SB[-1 + x3, -x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, -1 + x3] + 
 SB[-1 + x3, -x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, x3] + 
 2*SB[-1 + x3, -x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, x4] - 
 SB[-1 + x3, -x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 + x3, -x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 + x3, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x1*x2, x1] - 
 SB[-1 + x3, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x1*x2, -1 + x3] - 
 SB[-1 + x3, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x1*x2, x4] + 
 SB[-1 + x3, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x1*x2, -1 + x3*x4] + 
 SB[-1 + x3, -x1 - x4 + x3*x4 + x1*x3*x4, x3, -1 + x1*x2] + 
 SB[-1 + x3, -x1 - x4 + x3*x4 + x1*x3*x4, x3, -1 + x3*x4] - 
 SB[-1 + x3, -x1 - x4 + x3*x4 + x1*x3*x4, x3, -1 - x1 - x4 - x2*x4 + 
   2*x3*x4 + x1*x3*x4 + x2*x3*x4] - SB[-1 + x3, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 + x4, -1 + x3] - SB[-1 + x3, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x4, x4] + 
 SB[-1 + x3, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x4, -1 + x3*x4] - 
 SB[-1 + x3, -x1 - x4 + x3*x4 + x1*x3*x4, x4, -1 + x1*x2] - 
 SB[-1 + x3, -x1 - x4 + x3*x4 + x1*x3*x4, x4, -1 + x3*x4] + 
 SB[-1 + x3, -x1 - x4 + x3*x4 + x1*x3*x4, x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[-1 + x3, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4, 
  -1 + x1*x2] + SB[-1 + x3, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4, x3] + 
 SB[-1 + x3, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4, x4] - 
 SB[-1 + x3, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 + x3, -x1 - x4 + x3*x4 + x1*x3*x4, -x1 + x3*x4 + x1*x3*x4, 
  -1 + x1*x2] + SB[-1 + x3, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4] - 
 SB[-1 + x3, -x1 - x4 + x3*x4 + x1*x3*x4, -x1 + x3*x4 + x1*x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 + x3, -x1 - x4 + x3*x4 + x1*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 + x1*x2] + SB[-1 + x3, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3] + 
 SB[-1 + x3, -x1 - x4 + x3*x4 + x1*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  x4] - SB[-1 + x3, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[-1 + x3, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x3] - 
 SB[-1 + x3, -x1 - x4 + x3*x4 + x1*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4, x4] + SB[-1 + x3, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3*x4] - 
 SB[-1 + x3, -x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 
   2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, -1 + x1*x2] + SB[-1 + x3, -x1 - x4 + x3*x4 + x1*x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3] - 
 SB[-1 + x3, -x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 
   2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, x3] - SB[-1 + x3, -x1 - x4 + x3*x4 + x1*x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4] + 
 SB[-1 + x3, -x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 
   2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 + x3, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
   x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, -1 + x1*x2] - SB[-1 + x3, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3] + 
 SB[-1 + x3, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
   x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, x3] - SB[-1 + x3, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4] + 
 SB[-1 + x3, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
   x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 + x3, -1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x1, -1 + x1*x2] + 
 SB[-1 + x3, -1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x1, -1 + x3] + 
 SB[-1 + x3, -1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x1, x4] - 
 SB[-1 + x3, -1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x1, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 + x3, -1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x2, -1 + x1*x2] + 
 SB[-1 + x3, -1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x2, -1 + x3*x4] - 
 SB[-1 + x3, -1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x2, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 + x3, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x1*x2, -1 + x3] - 
 SB[-1 + x3, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x1*x2, x3] + 
 SB[-1 + x3, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3, -1 + x1*x2] + 
 SB[-1 + x3, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3, -1 + x3*x4] - 
 SB[-1 + x3, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 + x3, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x4, -1 + x3] + 
 SB[-1 + x3, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x4, x4] - 
 SB[-1 + x3, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x4, -1 + x3*x4] - 
 SB[-1 + x3, -1 - x2*x4 + x3*x4 + x2*x3*x4, x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 + x3, -1 - x2*x4 + x3*x4 + x2*x3*x4, x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 + x3, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4, -1 + x3] - 
 SB[-1 + x3, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4, x3] + 
 SB[-1 + x3, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 + x3, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 + x3, -1 - x2*x4 + x3*x4 + x2*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 + x1*x2] + SB[-1 + x3, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4] - 
 SB[-1 + x3, -1 - x2*x4 + x3*x4 + x2*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 + x3, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4 + x2*x3*x4, 
  -1 + x1*x2] + SB[-1 + x3, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 + x3*x4 + x2*x3*x4, x3] + SB[-1 + x3, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 + x3*x4 + x2*x3*x4, x4] - SB[-1 + x3, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 + x3*x4 + x2*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 + x3, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 + x1*x2] - 
 SB[-1 + x3, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 + x3] - 
 SB[-1 + x3, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x4] + 
 SB[-1 + x3, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[-1 + x3, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] - 
 SB[-1 + x3, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
   x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, -1 + x3] + SB[-1 + x3, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] - 
 SB[-1 + x3, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
   x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, -1 + x3*x4] + SB[-1 + x3, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4] + SB[-1 + x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
   x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, 1 + x1, x1] - 
 2*SB[-1 + x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
    x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 1 + x1, -1 + x1*x2] - 
 2*SB[-1 + x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
    x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 1 + x1, -1 + x3] - 
 2*SB[-1 + x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
    x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 1 + x1, x4] + 
 2*SB[-1 + x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
    x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 1 + x1, 
   -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 + x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2, x1] + 
 SB[-1 + x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2, x3] + 
 SB[-1 + x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2, x4] - 
 SB[-1 + x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2, 
  -1 + x3*x4] - SB[-1 + x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
   x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3, 
  x1] + SB[-1 + x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3, x3] + 
 SB[-1 + x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3, x4] - 
 SB[-1 + x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3, -1 + x3*x4] + 
 SB[-1 + x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3, x1] - 
 SB[-1 + x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3, -1 + x1*x2] - 
 SB[-1 + x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3, -1 + x3] - 
 SB[-1 + x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3, x4] + 
 SB[-1 + x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 + x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x4, -1 + x1*x2] + 
 SB[-1 + x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x4, -1 + x3] - 
 SB[-1 + x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x4, x3] + 
 SB[-1 + x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x4, -1 + x3*x4] - 
 SB[-1 + x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 + x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4, 
  -1 + x1*x2] - SB[-1 + x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
   x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3*x4, -1 + x3] - SB[-1 + x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
   x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, -1 + x3*x4, x4] + 
 SB[-1 + x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 + x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -x1 + x3*x4 + x1*x3*x4, 
  x1] + SB[-1 + x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -x1 + x3*x4 + x1*x3*x4, 
  x3] + SB[-1 + x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -x1 + x3*x4 + x1*x3*x4, 
  x4] - SB[-1 + x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -x1 + x3*x4 + x1*x3*x4, 
  -1 + x3*x4] + SB[-1 + x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
   x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, x1] - 
 SB[-1 + x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x1*x2] - 
 SB[-1 + x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3] - 
 SB[-1 + x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, x4] + 
 SB[-1 + x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[-1 + x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
   x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x1*x2] - 
 SB[-1 + x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3] - 
 SB[-1 + x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, x4] + 
 SB[-1 + x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[-1 + x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
   x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x3] + 
 SB[-1 + x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x4] - 
 SB[-1 + x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3*x4] + 
 2*SB[-1 + x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
    x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
   -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
    x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] + 
 2*SB[-1 + x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
    x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
   -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
    x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3] - 
 2*SB[-1 + x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
    x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
   -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
    x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] + 
 2*SB[-1 + x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
    x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
   -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
    x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4] - 
 2*SB[-1 + x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
    x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
   -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
    x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
    x1*x3*x4 + x2*x3*x4] + SB[x3, 1 + x1, 1 + x1, -1 + x1*x2] - 
 SB[x3, 1 + x1, 1 + x1, -1 + x3] + 2*SB[x3, 1 + x1, 1 + x1, x3] + 
 SB[x3, 1 + x1, 1 + x1, x4] - 
 2*SB[x3, 1 + x1, 1 + x1, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[x3, 1 + x1, 1 + x1, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[x3, 1 + x1, 1 + x2, -1 + x1*x2] + 
 SB[x3, 1 + x1, 1 + x2, -1 + x3*x4] - SB[x3, 1 + x1, 1 + x2, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[x3, 1 + x1, -1 + x1*x2, -1 + x3] + SB[x3, 1 + x1, -1 + x1*x2, x3] - 
 SB[x3, 1 + x1, -1 + x3, x1] + SB[x3, 1 + x1, -1 + x3, -1 + x1*x2] + 
 SB[x3, 1 + x1, -1 + x3, x3] + SB[x3, 1 + x1, -1 + x3, x4] - 
 SB[x3, 1 + x1, -1 + x3, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[x3, 1 + x1, x3, x1] - SB[x3, 1 + x1, x3, -1 + x3] - 
 SB[x3, 1 + x1, x3, x4] + SB[x3, 1 + x1, x3, -1 + x3*x4] - 
 SB[x3, 1 + x1, -1 + x4, -1 + x3] - SB[x3, 1 + x1, -1 + x4, x4] + 
 SB[x3, 1 + x1, -1 + x4, -1 + x3*x4] + SB[x3, 1 + x1, x4, -1 + x3] - 
 SB[x3, 1 + x1, x4, x3] + SB[x3, 1 + x1, x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[x3, 1 + x1, x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[x3, 1 + x1, -1 + x3*x4, -1 + x3] + 
 SB[x3, 1 + x1, -1 + x3*x4, x3] - SB[x3, 1 + x1, -1 + x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + SB[x3, 1 + x1, -1 + x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[x3, 1 + x1, -x1 + x3*x4 + x1*x3*x4, x1] + 
 SB[x3, 1 + x1, -x1 + x3*x4 + x1*x3*x4, -1 + x1*x2] + 
 SB[x3, 1 + x1, -x1 + x3*x4 + x1*x3*x4, x3] + 
 SB[x3, 1 + x1, -x1 + x3*x4 + x1*x3*x4, x4] - 
 SB[x3, 1 + x1, -x1 + x3*x4 + x1*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[x3, 1 + x1, -x1 - x4 + x3*x4 + x1*x3*x4, x1] - 
 SB[x3, 1 + x1, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3] - 
 SB[x3, 1 + x1, -x1 - x4 + x3*x4 + x1*x3*x4, x4] + 
 SB[x3, 1 + x1, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4] + 
 SB[x3, 1 + x1, -1 + x3*x4 + x2*x3*x4, -1 + x1*x2] + 
 SB[x3, 1 + x1, -1 + x3*x4 + x2*x3*x4, x3] + 
 SB[x3, 1 + x1, -1 + x3*x4 + x2*x3*x4, x4] - 
 SB[x3, 1 + x1, -1 + x3*x4 + x2*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[x3, 1 + x1, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, 
  -1 + x3] - SB[x3, 1 + x1, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x4] + 
 SB[x3, 1 + x1, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3*x4] + 
 SB[x3, 1 + x1, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x3] + 
 SB[x3, 1 + x1, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x4] - 
 SB[x3, 1 + x1, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, 
  -1 + x3*x4] - SB[x3, 1 + x1, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, -1 + x1*x2] - 
 SB[x3, 1 + x1, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, x3] - SB[x3, 1 + x1, -1 - x1 - x4 - x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x4] + 
 SB[x3, 1 + x1, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 2*SB[x3, 1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
    x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] + 
 2*SB[x3, 1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
    x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3] - 
 2*SB[x3, 1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
    x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] - 
 2*SB[x3, 1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
    x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4] + 
 2*SB[x3, 1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
    x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
   -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[x3, 1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] + 
 SB[x3, 1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3] - 
 SB[x3, 1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] + 
 SB[x3, 1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4] - 
 SB[x3, 1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[x3, 1 + x2, 1 + x1, x1] + SB[x3, 1 + x2, 1 + x1, -1 + x1*x2] + 
 SB[x3, 1 + x2, 1 + x1, -1 + x3] + SB[x3, 1 + x2, 1 + x1, x4] - 
 SB[x3, 1 + x2, 1 + x1, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[x3, 1 + x2, 1 + x2, -1 + x1*x2] - 
 SB[x3, 1 + x2, 1 + x2, -1 + x3*x4] + SB[x3, 1 + x2, 1 + x2, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[x3, 1 + x2, -1 + x1*x2, x1] - SB[x3, 1 + x2, -1 + x1*x2, x3] - 
 SB[x3, 1 + x2, -1 + x1*x2, x4] + SB[x3, 1 + x2, -1 + x1*x2, -1 + x3*x4] - 
 SB[x3, 1 + x2, x4, -1 + x1*x2] - SB[x3, 1 + x2, x4, -1 + x3*x4] + 
 SB[x3, 1 + x2, x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[x3, 1 + x2, -1 + x3*x4, -1 + x1*x2] + SB[x3, 1 + x2, -1 + x3*x4, 
  -1 + x3] + SB[x3, 1 + x2, -1 + x3*x4, x4] - 
 SB[x3, 1 + x2, -1 + x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[x3, 1 + x2, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4, x3] - SB[x3, 1 + x2, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4, x4] + SB[x3, 1 + x2, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4, -1 + x3*x4] + SB[x3, 1 + x2, -1 - x1 - x4 - x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 + x1*x2] + 
 SB[x3, 1 + x2, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, x3] + SB[x3, 1 + x2, -1 - x1 - x4 - x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x4] - 
 SB[x3, 1 + x2, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[x3, 1 + x2, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] - 
 SB[x3, 1 + x2, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3] + 
 SB[x3, 1 + x2, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] - 
 SB[x3, 1 + x2, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4] + 
 SB[x3, 1 + x2, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[x3, -1 + x3, 1 + x1, x1] + 2*SB[x3, -1 + x3, 1 + x1, -1 + x1*x2] + 
 SB[x3, -1 + x3, 1 + x1, -1 + x3] + SB[x3, -1 + x3, 1 + x1, x3] + 
 2*SB[x3, -1 + x3, 1 + x1, x4] - SB[x3, -1 + x3, 1 + x1, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - SB[x3, -1 + x3, 1 + x1, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[x3, -1 + x3, -1 + x1*x2, x1] - SB[x3, -1 + x3, -1 + x1*x2, -1 + x3] - 
 SB[x3, -1 + x3, -1 + x1*x2, x4] + SB[x3, -1 + x3, -1 + x1*x2, -1 + x3*x4] + 
 SB[x3, -1 + x3, x3, -1 + x1*x2] + SB[x3, -1 + x3, x3, -1 + x3*x4] - 
 SB[x3, -1 + x3, x3, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[x3, -1 + x3, -1 + x4, -1 + x3] - SB[x3, -1 + x3, -1 + x4, x4] + 
 SB[x3, -1 + x3, -1 + x4, -1 + x3*x4] - SB[x3, -1 + x3, x4, -1 + x1*x2] - 
 SB[x3, -1 + x3, x4, -1 + x3*x4] + SB[x3, -1 + x3, x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + SB[x3, -1 + x3, -1 + x3*x4, 
  -1 + x1*x2] + SB[x3, -1 + x3, -1 + x3*x4, x3] + 
 SB[x3, -1 + x3, -1 + x3*x4, x4] - SB[x3, -1 + x3, -1 + x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[x3, -1 + x3, -x1 + x3*x4 + x1*x3*x4, -1 + x1*x2] + 
 SB[x3, -1 + x3, -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4] - 
 SB[x3, -1 + x3, -x1 + x3*x4 + x1*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[x3, -1 + x3, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x1*x2] + 
 SB[x3, -1 + x3, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3] + 
 SB[x3, -1 + x3, -1 - x2*x4 + x3*x4 + x2*x3*x4, x4] - 
 SB[x3, -1 + x3, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[x3, -1 + x3, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x3] - 
 SB[x3, -1 + x3, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x4] + 
 SB[x3, -1 + x3, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, 
  -1 + x3*x4] - SB[x3, -1 + x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x1*x2] + SB[x3, -1 + x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3] - SB[x3, -1 + x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - 
   x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] - 
 SB[x3, -1 + x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4] + 
 SB[x3, -1 + x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[x3, -1 + x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] - 
 SB[x3, -1 + x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3] + 
 SB[x3, -1 + x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] - 
 SB[x3, -1 + x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4] + 
 SB[x3, -1 + x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[x3, x4, 1 + x1, -1 + x1*x2] - SB[x3, x4, 1 + x1, x3] - 
 SB[x3, x4, 1 + x1, x4] + SB[x3, x4, 1 + x1, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[x3, x4, 1 + x2, -1 + x1*x2] - 
 SB[x3, x4, 1 + x2, -1 + x3*x4] + SB[x3, x4, 1 + x2, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[x3, x4, -1 + x3, -1 + x1*x2] - SB[x3, x4, -1 + x3, -1 + x3*x4] + 
 SB[x3, x4, -1 + x3, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[x3, x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x1*x2] - 
 SB[x3, x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4] + 
 SB[x3, x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4] - SB[x3, x4, -1 + x3*x4 + x2*x3*x4, -1 + x1*x2] - 
 SB[x3, x4, -1 + x3*x4 + x2*x3*x4, x3] - SB[x3, x4, -1 + x3*x4 + x2*x3*x4, 
  x4] + SB[x3, x4, -1 + x3*x4 + x2*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[x3, x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3] + 
 SB[x3, x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x4] - 
 SB[x3, x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3*x4] - 
 SB[x3, x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x3] - 
 SB[x3, x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x4] + 
 SB[x3, x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, 
  -1 + x3*x4] + SB[x3, x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, -1 + x1*x2] + 
 SB[x3, x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  x3] + SB[x3, x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, x4] - SB[x3, x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[x3, x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - 
   x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x1*x2] - SB[x3, x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - 
   x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3] + 
 SB[x3, x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] + 
 SB[x3, x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4] - 
 SB[x3, x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - SB[x3, -1 + x3*x4, 1 + x1, 
  -1 + x3] + SB[x3, -1 + x3*x4, 1 + x1, x3] - 
 SB[x3, -1 + x3*x4, 1 + x1, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[x3, -1 + x3*x4, 1 + x1, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[x3, -1 + x3*x4, -1 + x3, x1] + 
 SB[x3, -1 + x3*x4, -1 + x3, -1 + x1*x2] + SB[x3, -1 + x3*x4, -1 + x3, x3] + 
 SB[x3, -1 + x3*x4, -1 + x3, x4] - SB[x3, -1 + x3*x4, -1 + x3, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + SB[x3, -1 + x3*x4, x3, x1] - 
 SB[x3, -1 + x3*x4, x3, -1 + x1*x2] - SB[x3, -1 + x3*x4, x3, -1 + x3] - 
 SB[x3, -1 + x3*x4, x3, x4] + SB[x3, -1 + x3*x4, x3, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[x3, -1 + x3*x4, x4, -1 + x3] - SB[x3, -1 + x3*x4, x4, x3] - 
 SB[x3, -1 + x3*x4, -x1 + x3*x4 + x1*x3*x4, x1] + 
 SB[x3, -1 + x3*x4, -x1 + x3*x4 + x1*x3*x4, x3] + 
 SB[x3, -1 + x3*x4, -x1 + x3*x4 + x1*x3*x4, x4] - 
 SB[x3, -1 + x3*x4, -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4] + 
 SB[x3, -1 + x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, x1] - 
 SB[x3, -1 + x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3] - 
 SB[x3, -1 + x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, x4] + 
 SB[x3, -1 + x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4] + 
 SB[x3, -1 + x3*x4, -1 + x3*x4 + x2*x3*x4, -1 + x1*x2] + 
 SB[x3, -1 + x3*x4, -1 + x3*x4 + x2*x3*x4, x3] + 
 SB[x3, -1 + x3*x4, -1 + x3*x4 + x2*x3*x4, x4] - 
 SB[x3, -1 + x3*x4, -1 + x3*x4 + x2*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[x3, -1 + x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 + x1*x2] - SB[x3, -1 + x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3] - 
 SB[x3, -1 + x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, x4] + 
 SB[x3, -1 + x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[x3, -1 + x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3] - 
 SB[x3, -1 + x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x4] + 
 SB[x3, -1 + x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3*x4] + 
 SB[x3, -1 + x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, 
  x3] + SB[x3, -1 + x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4, x4] - SB[x3, -1 + x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4, -1 + x3*x4] - SB[x3, -1 + x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] + 
 SB[x3, -1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - 
   x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3] - 
 SB[x3, -1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - 
   x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] - 
 SB[x3, -1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - 
   x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3*x4] + SB[x3, -1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[x3, -1 + x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] + 
 SB[x3, -1 + x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3] - 
 SB[x3, -1 + x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] + 
 SB[x3, -1 + x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4] - 
 SB[x3, -1 + x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[x3, -x1 + x3*x4 + x1*x3*x4, 1 + x1, x1] + 
 2*SB[x3, -x1 + x3*x4 + x1*x3*x4, 1 + x1, -1 + x1*x2] + 
 SB[x3, -x1 + x3*x4 + x1*x3*x4, 1 + x1, -1 + x3] + 
 SB[x3, -x1 + x3*x4 + x1*x3*x4, 1 + x1, x3] + 
 2*SB[x3, -x1 + x3*x4 + x1*x3*x4, 1 + x1, x4] - 
 SB[x3, -x1 + x3*x4 + x1*x3*x4, 1 + x1, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[x3, -x1 + x3*x4 + x1*x3*x4, 1 + x1, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[x3, -x1 + x3*x4 + x1*x3*x4, -1 + x1*x2, x1] - 
 SB[x3, -x1 + x3*x4 + x1*x3*x4, -1 + x1*x2, x3] - 
 SB[x3, -x1 + x3*x4 + x1*x3*x4, -1 + x1*x2, x4] + 
 SB[x3, -x1 + x3*x4 + x1*x3*x4, -1 + x1*x2, -1 + x3*x4] + 
 SB[x3, -x1 + x3*x4 + x1*x3*x4, -1 + x3, -1 + x1*x2] + 
 SB[x3, -x1 + x3*x4 + x1*x3*x4, -1 + x3, -1 + x3*x4] - 
 SB[x3, -x1 + x3*x4 + x1*x3*x4, -1 + x3, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[x3, -x1 + x3*x4 + x1*x3*x4, x4, -1 + x1*x2] - 
 SB[x3, -x1 + x3*x4 + x1*x3*x4, x4, -1 + x3*x4] + 
 SB[x3, -x1 + x3*x4 + x1*x3*x4, x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4] + SB[x3, -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4, 
  -1 + x1*x2] + SB[x3, -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4, -1 + x3] + 
 SB[x3, -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4, x4] - 
 SB[x3, -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4] + SB[x3, -x1 + x3*x4 + x1*x3*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x1*x2] + SB[x3, -x1 + x3*x4 + x1*x3*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4] - SB[x3, -x1 + x3*x4 + x1*x3*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[x3, -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4 + x2*x3*x4, 
  -1 + x1*x2] + SB[x3, -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4 + x2*x3*x4, x3] + 
 SB[x3, -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4 + x2*x3*x4, x4] - 
 SB[x3, -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4 + x2*x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - SB[x3, -x1 + x3*x4 + x1*x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3] - 
 SB[x3, -x1 + x3*x4 + x1*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, 
  x4] + SB[x3, -x1 + x3*x4 + x1*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4, -1 + x3*x4] - SB[x3, -x1 + x3*x4 + x1*x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] + 
 SB[x3, -x1 + x3*x4 + x1*x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3] - SB[x3, -x1 + x3*x4 + x1*x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 
   2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, x3] - SB[x3, -x1 + x3*x4 + x1*x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4] + 
 SB[x3, -x1 + x3*x4 + x1*x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - SB[x3, -x1 + x3*x4 + x1*x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] - 
 SB[x3, -x1 + x3*x4 + x1*x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
   x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3] + SB[x3, -x1 + x3*x4 + x1*x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
   x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, x3] - SB[x3, -x1 + x3*x4 + x1*x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4] + 
 SB[x3, -x1 + x3*x4 + x1*x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
   x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[x3, -1 + x3*x4 + x2*x3*x4, 1 + x1, -1 + x1*x2] + 
 SB[x3, -1 + x3*x4 + x2*x3*x4, 1 + x1, x3] + SB[x3, -1 + x3*x4 + x2*x3*x4, 
  1 + x1, x4] - SB[x3, -1 + x3*x4 + x2*x3*x4, 1 + x1, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + SB[x3, -1 + x3*x4 + x2*x3*x4, 
  1 + x2, -1 + x1*x2] + SB[x3, -1 + x3*x4 + x2*x3*x4, 1 + x2, -1 + x3*x4] - 
 SB[x3, -1 + x3*x4 + x2*x3*x4, 1 + x2, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4] - SB[x3, -1 + x3*x4 + x2*x3*x4, -1 + x1*x2, 
  -1 + x3] + SB[x3, -1 + x3*x4 + x2*x3*x4, -1 + x1*x2, x3] + 
 SB[x3, -1 + x3*x4 + x2*x3*x4, x3, -1 + x1*x2] + 
 SB[x3, -1 + x3*x4 + x2*x3*x4, x3, -1 + x3*x4] - 
 SB[x3, -1 + x3*x4 + x2*x3*x4, x3, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4] - SB[x3, -1 + x3*x4 + x2*x3*x4, -1 + x4, -1 + x3] - 
 SB[x3, -1 + x3*x4 + x2*x3*x4, -1 + x4, x4] + SB[x3, -1 + x3*x4 + x2*x3*x4, 
  -1 + x4, -1 + x3*x4] + SB[x3, -1 + x3*x4 + x2*x3*x4, x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - SB[x3, -1 + x3*x4 + x2*x3*x4, 
  x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[x3, -1 + x3*x4 + x2*x3*x4, -1 + x3*x4, -1 + x3] + 
 SB[x3, -1 + x3*x4 + x2*x3*x4, -1 + x3*x4, x3] - 
 SB[x3, -1 + x3*x4 + x2*x3*x4, -1 + x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[x3, -1 + x3*x4 + x2*x3*x4, -1 + x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[x3, -1 + x3*x4 + x2*x3*x4, -x1 + x3*x4 + x1*x3*x4, -1 + x1*x2] + 
 SB[x3, -1 + x3*x4 + x2*x3*x4, -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4] - 
 SB[x3, -1 + x3*x4 + x2*x3*x4, -x1 + x3*x4 + x1*x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + SB[x3, -1 + x3*x4 + x2*x3*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x1*x2] + 
 SB[x3, -1 + x3*x4 + x2*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3] + 
 SB[x3, -1 + x3*x4 + x2*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, x4] - 
 SB[x3, -1 + x3*x4 + x2*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[x3, -1 + x3*x4 + x2*x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, -1 + x1*x2] - SB[x3, -1 + x3*x4 + x2*x3*x4, 
  -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x3] - 
 SB[x3, -1 + x3*x4 + x2*x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, x4] + SB[x3, -1 + x3*x4 + x2*x3*x4, 
  -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[x3, -1 + x3*x4 + x2*x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x1*x2] + SB[x3, -1 + x3*x4 + x2*x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 
   2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, -1 + x3] - SB[x3, -1 + x3*x4 + x2*x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] - 
 SB[x3, -1 + x3*x4 + x2*x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3*x4] + SB[x3, -1 + x3*x4 + x2*x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 
   2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 1 + x1, x1] - 
 2*SB[x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
    x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 1 + x1, -1 + x1*x2] - 
 2*SB[x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
    x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 1 + x1, x3] - 
 2*SB[x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
    x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 1 + x1, x4] + 
 2*SB[x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
    x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 1 + x1, 
   -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2, x1] + 
 SB[x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2, -1 + x3] + 
 SB[x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2, x4] - 
 SB[x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2, -1 + x3*x4] + 
 SB[x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3, x1] - 
 SB[x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3, -1 + x1*x2] - 
 SB[x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3, x3] - 
 SB[x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3, x4] + 
 SB[x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3, x1] + 
 SB[x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3, -1 + x3] + 
 SB[x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3, x4] - 
 SB[x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3, -1 + x3*x4] + 
 SB[x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x4, -1 + x3] + 
 SB[x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x4, x4] - 
 SB[x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x4, -1 + x3*x4] + 
 SB[x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x4, -1 + x1*x2] - 
 SB[x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x4, -1 + x3] + 
 SB[x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x4, x3] + 
 SB[x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x4, -1 + x3*x4] - 
 SB[x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4, -1 + x1*x2] - 
 SB[x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4, x3] - 
 SB[x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4, x4] + 
 SB[x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -x1 + x3*x4 + x1*x3*x4, x1] - 
 SB[x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -x1 + x3*x4 + x1*x3*x4, 
  -1 + x1*x2] - SB[x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - 
   x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -x1 + x3*x4 + x1*x3*x4, x3] - SB[x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -x1 + x3*x4 + x1*x3*x4, x4] + SB[x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -x1 + x3*x4 + x1*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  x1] + SB[x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3] + 
 SB[x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  x4] - SB[x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4] - 
 SB[x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4 + x2*x3*x4, 
  -1 + x1*x2] - SB[x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - 
   x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3*x4 + x2*x3*x4, x3] - SB[x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3*x4 + x2*x3*x4, x4] + SB[x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3*x4 + x2*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4, -1 + x3] + SB[x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x4] - 
 SB[x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4, -1 + x3*x4] + 
 2*SB[x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
    x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
   1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
    x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] - 
 2*SB[x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
    x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
   1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
    x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3] + 
 2*SB[x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
    x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
   1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
    x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] + 
 2*SB[x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
    x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
   1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
    x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4] - 
 2*SB[x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
    x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
   1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
    x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
    x2*x3*x4] + 2*SB[x4, 1 + x1, 1 + x1, -1 + x1*x2] + 
 SB[x4, 1 + x1, 1 + x1, -1 + x3] + SB[x4, 1 + x1, 1 + x1, x3] + 
 2*SB[x4, 1 + x1, 1 + x1, x4] - SB[x4, 1 + x1, 1 + x1, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[x4, 1 + x1, 1 + x1, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + 2*SB[x4, 1 + x1, 1 + x2, x2] - 
 2*SB[x4, 1 + x1, 1 + x2, -1 + x1*x2] - 
 2*SB[x4, 1 + x1, 1 + x2, -1 + x3*x4] + SB[x4, 1 + x1, 1 + x2, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[x4, 1 + x1, 1 + x2, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - 2*SB[x4, 1 + x1, -1 + x1*x2, x2] - 
 SB[x4, 1 + x1, -1 + x1*x2, -1 + x3] - SB[x4, 1 + x1, -1 + x1*x2, x3] - 
 2*SB[x4, 1 + x1, -1 + x1*x2, x4] + 
 2*SB[x4, 1 + x1, -1 + x1*x2, -1 + x3*x4] - SB[x4, 1 + x1, -1 + x4, 
  -1 + x3] - SB[x4, 1 + x1, -1 + x4, x4] + SB[x4, 1 + x1, -1 + x4, 
  -1 + x3*x4] - 2*SB[x4, 1 + x1, x4, -1 + x1*x2] - 
 2*SB[x4, 1 + x1, x4, -1 + x3*x4] + SB[x4, 1 + x1, x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[x4, 1 + x1, x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 2*SB[x4, 1 + x1, -1 + x3*x4, -1 + x1*x2] + SB[x4, 1 + x1, -1 + x3*x4, 
  -1 + x3] + SB[x4, 1 + x1, -1 + x3*x4, x3] + 
 2*SB[x4, 1 + x1, -1 + x3*x4, x4] - SB[x4, 1 + x1, -1 + x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - SB[x4, 1 + x1, -1 + x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[x4, 1 + x1, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3] - 
 SB[x4, 1 + x1, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x4] + 
 SB[x4, 1 + x1, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3*x4] - 
 SB[x4, 1 + x1, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x3] - 
 SB[x4, 1 + x1, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x4] + 
 SB[x4, 1 + x1, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, 
  -1 + x3*x4] + SB[x4, 1 + x1, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, -1 + x1*x2] + 
 SB[x4, 1 + x1, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, x3] + SB[x4, 1 + x1, -1 - x1 - x4 - x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x4] - 
 SB[x4, 1 + x1, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[x4, 1 + x1, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 + x1*x2] + SB[x4, 1 + x1, -1 - x1 + x4 - x1*x2*x4 + 
   x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 + x3] + 
 SB[x4, 1 + x1, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, x4] - SB[x4, 1 + x1, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[x4, 1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x1*x2] + SB[x4, 1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3] - SB[x4, 1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - 
   x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] - 
 SB[x4, 1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4] + 
 SB[x4, 1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[x4, 1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] - 
 SB[x4, 1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3] + 
 SB[x4, 1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] - 
 SB[x4, 1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4] + 
 SB[x4, 1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 2*SB[x4, 1 + x2, 1 + x1, -1 + x1*x2] - SB[x4, 1 + x2, 1 + x1, -1 + x3] - 
 SB[x4, 1 + x2, 1 + x1, x3] - 2*SB[x4, 1 + x2, 1 + x1, x4] + 
 SB[x4, 1 + x2, 1 + x1, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[x4, 1 + x2, 1 + x1, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - 2*SB[x4, 1 + x2, 1 + x2, -1 + x1*x2] - 
 2*SB[x4, 1 + x2, 1 + x2, -1 + x3*x4] + SB[x4, 1 + x2, 1 + x2, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[x4, 1 + x2, 1 + x2, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[x4, 1 + x2, -1 + x3, -1 + x1*x2] - 
 SB[x4, 1 + x2, -1 + x3, -1 + x3*x4] + SB[x4, 1 + x2, -1 + x3, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - SB[x4, 1 + x2, x3, -1 + x1*x2] - 
 SB[x4, 1 + x2, x3, -1 + x3*x4] + SB[x4, 1 + x2, x3, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[x4, 1 + x2, -x1 + x3*x4 + x1*x3*x4, -1 + x1*x2] - 
 SB[x4, 1 + x2, -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4] + 
 SB[x4, 1 + x2, -x1 + x3*x4 + x1*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[x4, 1 + x2, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x1*x2] - 
 SB[x4, 1 + x2, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4] + 
 SB[x4, 1 + x2, -x1 - x4 + x3*x4 + x1*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4] - SB[x4, 1 + x2, -1 + x3*x4 + x2*x3*x4, -1 + x1*x2] - 
 SB[x4, 1 + x2, -1 + x3*x4 + x2*x3*x4, x3] - 
 SB[x4, 1 + x2, -1 + x3*x4 + x2*x3*x4, x4] + 
 SB[x4, 1 + x2, -1 + x3*x4 + x2*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[x4, 1 + x2, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x1*x2] - 
 SB[x4, 1 + x2, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3] - 
 SB[x4, 1 + x2, -1 - x2*x4 + x3*x4 + x2*x3*x4, x4] + 
 SB[x4, 1 + x2, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[x4, 1 + x2, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 + x1*x2] + SB[x4, 1 + x2, -1 - x1 - x4 - x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x3] + 
 SB[x4, 1 + x2, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, x4] - SB[x4, 1 + x2, -1 - x1 - x4 - x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4] + SB[x4, 1 + x2, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 + x1*x2] + 
 SB[x4, 1 + x2, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 + x3] + SB[x4, 1 + x2, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x4] - 
 SB[x4, 1 + x2, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[x4, 1 + x2, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] - 
 SB[x4, 1 + x2, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3] + 
 SB[x4, 1 + x2, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] + 
 SB[x4, 1 + x2, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4] - 
 SB[x4, 1 + x2, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[x4, 1 + x2, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] + 
 SB[x4, 1 + x2, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3] - 
 SB[x4, 1 + x2, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] + 
 SB[x4, 1 + x2, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4] - 
 SB[x4, 1 + x2, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[x4, -1 + x3, 1 + x1, -1 + x1*x2] - SB[x4, -1 + x3, 1 + x1, -1 + x3] - 
 SB[x4, -1 + x3, 1 + x1, x4] + SB[x4, -1 + x3, 1 + x1, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[x4, -1 + x3, 1 + x2, -1 + x1*x2] - SB[x4, -1 + x3, 1 + x2, -1 + x3*x4] + 
 SB[x4, -1 + x3, 1 + x2, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[x4, -1 + x3, x3, -1 + x1*x2] - SB[x4, -1 + x3, x3, -1 + x3*x4] + 
 SB[x4, -1 + x3, x3, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[x4, -1 + x3, -x1 + x3*x4 + x1*x3*x4, -1 + x1*x2] - 
 SB[x4, -1 + x3, -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4] + 
 SB[x4, -1 + x3, -x1 + x3*x4 + x1*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[x4, -1 + x3, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x1*x2] - 
 SB[x4, -1 + x3, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3] - 
 SB[x4, -1 + x3, -1 - x2*x4 + x3*x4 + x2*x3*x4, x4] + 
 SB[x4, -1 + x3, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[x4, -1 + x3, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3] - 
 SB[x4, -1 + x3, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x4] + 
 SB[x4, -1 + x3, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3*x4] + 
 SB[x4, -1 + x3, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x3] + 
 SB[x4, -1 + x3, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x4] - 
 SB[x4, -1 + x3, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, 
  -1 + x3*x4] + SB[x4, -1 + x3, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, -1 + x1*x2] + 
 SB[x4, -1 + x3, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 + x3] + SB[x4, -1 + x3, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x4] - 
 SB[x4, -1 + x3, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[x4, -1 + x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] + 
 SB[x4, -1 + x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3] - 
 SB[x4, -1 + x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] + 
 SB[x4, -1 + x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4] - 
 SB[x4, -1 + x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[x4, x3, 1 + x1, -1 + x1*x2] - SB[x4, x3, 1 + x1, x3] - 
 SB[x4, x3, 1 + x1, x4] + SB[x4, x3, 1 + x1, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[x4, x3, 1 + x2, -1 + x1*x2] - 
 SB[x4, x3, 1 + x2, -1 + x3*x4] + SB[x4, x3, 1 + x2, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[x4, x3, -1 + x3, -1 + x1*x2] - SB[x4, x3, -1 + x3, -1 + x3*x4] + 
 SB[x4, x3, -1 + x3, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[x4, x3, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x1*x2] - 
 SB[x4, x3, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4] + 
 SB[x4, x3, -x1 - x4 + x3*x4 + x1*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4] - SB[x4, x3, -1 + x3*x4 + x2*x3*x4, -1 + x1*x2] - 
 SB[x4, x3, -1 + x3*x4 + x2*x3*x4, x3] - SB[x4, x3, -1 + x3*x4 + x2*x3*x4, 
  x4] + SB[x4, x3, -1 + x3*x4 + x2*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[x4, x3, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3] + 
 SB[x4, x3, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x4] - 
 SB[x4, x3, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3*x4] - 
 SB[x4, x3, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x3] - 
 SB[x4, x3, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x4] + 
 SB[x4, x3, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, 
  -1 + x3*x4] + SB[x4, x3, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, -1 + x1*x2] + 
 SB[x4, x3, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  x3] + SB[x4, x3, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, x4] - SB[x4, x3, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[x4, x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - 
   x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x1*x2] - SB[x4, x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - 
   x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3] + 
 SB[x4, x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] + 
 SB[x4, x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4] - 
 SB[x4, x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 2*SB[x4, -1 + x3*x4, 1 + x1, -1 + x1*x2] + SB[x4, -1 + x3*x4, 1 + x1, 
  -1 + x3] + SB[x4, -1 + x3*x4, 1 + x1, x3] + 
 2*SB[x4, -1 + x3*x4, 1 + x1, x4] - SB[x4, -1 + x3*x4, 1 + x1, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - SB[x4, -1 + x3*x4, 1 + x1, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 2*SB[x4, -1 + x3*x4, 1 + x2, -1 + x1*x2] + 
 2*SB[x4, -1 + x3*x4, 1 + x2, -1 + x3*x4] - SB[x4, -1 + x3*x4, 1 + x2, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - SB[x4, -1 + x3*x4, 1 + x2, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[x4, -1 + x3*x4, -1 + x3, -1 + x1*x2] + SB[x4, -1 + x3*x4, -1 + x3, 
  -1 + x3*x4] - SB[x4, -1 + x3*x4, -1 + x3, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[x4, -1 + x3*x4, x3, -1 + x1*x2] + 
 SB[x4, -1 + x3*x4, x3, -1 + x3*x4] - SB[x4, -1 + x3*x4, x3, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[x4, -1 + x3*x4, -x1 + x3*x4 + x1*x3*x4, -1 + x1*x2] + 
 SB[x4, -1 + x3*x4, -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4] - 
 SB[x4, -1 + x3*x4, -x1 + x3*x4 + x1*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[x4, -1 + x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x1*x2] + 
 SB[x4, -1 + x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4] - 
 SB[x4, -1 + x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[x4, -1 + x3*x4, -1 + x3*x4 + x2*x3*x4, -1 + x1*x2] + 
 SB[x4, -1 + x3*x4, -1 + x3*x4 + x2*x3*x4, x3] + 
 SB[x4, -1 + x3*x4, -1 + x3*x4 + x2*x3*x4, x4] - 
 SB[x4, -1 + x3*x4, -1 + x3*x4 + x2*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[x4, -1 + x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 + x1*x2] + SB[x4, -1 + x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3] + 
 SB[x4, -1 + x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, x4] - 
 SB[x4, -1 + x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[x4, -1 + x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 + x1*x2] - SB[x4, -1 + x3*x4, 
  -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x3] - 
 SB[x4, -1 + x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, x4] + SB[x4, -1 + x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4] - SB[x4, -1 + x3*x4, -1 - x1 + x4 - x1*x2*x4 + 
   x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 + x1*x2] - 
 SB[x4, -1 + x3*x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 + x3] - SB[x4, -1 + x3*x4, -1 - x1 + x4 - x1*x2*x4 + 
   x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x4] + 
 SB[x4, -1 + x3*x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[x4, -1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - 
   x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x1*x2] + SB[x4, -1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3] - SB[x4, -1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  x3] - SB[x4, -1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - 
   x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3*x4] + SB[x4, -1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[x4, -1 + x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] - 
 SB[x4, -1 + x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3] + 
 SB[x4, -1 + x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] - 
 SB[x4, -1 + x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4] + 
 SB[x4, -1 + x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[x4, -x1 + x3*x4 + x1*x3*x4, 1 + x1, -1 + x1*x2] - 
 SB[x4, -x1 + x3*x4 + x1*x3*x4, 1 + x1, -1 + x3] - 
 SB[x4, -x1 + x3*x4 + x1*x3*x4, 1 + x1, x4] + SB[x4, -x1 + x3*x4 + x1*x3*x4, 
  1 + x1, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[x4, -x1 + x3*x4 + x1*x3*x4, 1 + x2, -1 + x1*x2] - 
 SB[x4, -x1 + x3*x4 + x1*x3*x4, 1 + x2, -1 + x3*x4] + 
 SB[x4, -x1 + x3*x4 + x1*x3*x4, 1 + x2, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[x4, -x1 + x3*x4 + x1*x3*x4, -1 + x1*x2, -1 + x3] + 
 SB[x4, -x1 + x3*x4 + x1*x3*x4, -1 + x1*x2, x3] - 
 SB[x4, -x1 + x3*x4 + x1*x3*x4, -1 + x3, -1 + x1*x2] - 
 SB[x4, -x1 + x3*x4 + x1*x3*x4, -1 + x3, -1 + x3*x4] + 
 SB[x4, -x1 + x3*x4 + x1*x3*x4, -1 + x3, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[x4, -x1 + x3*x4 + x1*x3*x4, -1 + x4, -1 + x3] - 
 SB[x4, -x1 + x3*x4 + x1*x3*x4, -1 + x4, x4] + 
 SB[x4, -x1 + x3*x4 + x1*x3*x4, -1 + x4, -1 + x3*x4] + 
 SB[x4, -x1 + x3*x4 + x1*x3*x4, x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[x4, -x1 + x3*x4 + x1*x3*x4, x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[x4, -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4, -1 + x3] + 
 SB[x4, -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4, x3] - 
 SB[x4, -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[x4, -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[x4, -x1 + x3*x4 + x1*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x1*x2] - 
 SB[x4, -x1 + x3*x4 + x1*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4] + 
 SB[x4, -x1 + x3*x4 + x1*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[x4, -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4 + x2*x3*x4, -1 + x1*x2] - 
 SB[x4, -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4 + x2*x3*x4, x3] - 
 SB[x4, -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4 + x2*x3*x4, x4] + 
 SB[x4, -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4 + x2*x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + SB[x4, -x1 + x3*x4 + x1*x3*x4, 
  -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x1*x2] + SB[x4, -x1 + x3*x4 + x1*x3*x4, -1 - x1 + x4 - x1*x2*x4 + 
   x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 + x3] + 
 SB[x4, -x1 + x3*x4 + x1*x3*x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, x4] - SB[x4, -x1 + x3*x4 + x1*x3*x4, 
  -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + SB[x4, -x1 + x3*x4 + x1*x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] + 
 SB[x4, -x1 + x3*x4 + x1*x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
   x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3] - SB[x4, -x1 + x3*x4 + x1*x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
   x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, x3] + SB[x4, -x1 + x3*x4 + x1*x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4] - 
 SB[x4, -x1 + x3*x4 + x1*x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
   x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[x4, -x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, -1 + x1*x2] - 
 SB[x4, -x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, x3] - 
 SB[x4, -x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, x4] + 
 SB[x4, -x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[x4, -x1 - x4 + x3*x4 + x1*x3*x4, 1 + x2, -1 + x1*x2] - 
 SB[x4, -x1 - x4 + x3*x4 + x1*x3*x4, 1 + x2, -1 + x3*x4] + 
 SB[x4, -x1 - x4 + x3*x4 + x1*x3*x4, 1 + x2, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4] + SB[x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x1*x2, 
  -1 + x3] - SB[x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x1*x2, x3] - 
 SB[x4, -x1 - x4 + x3*x4 + x1*x3*x4, x3, -1 + x1*x2] - 
 SB[x4, -x1 - x4 + x3*x4 + x1*x3*x4, x3, -1 + x3*x4] + 
 SB[x4, -x1 - x4 + x3*x4 + x1*x3*x4, x3, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4] + SB[x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x4, 
  -1 + x3] + SB[x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x4, x4] - 
 SB[x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x4, -1 + x3*x4] - 
 SB[x4, -x1 - x4 + x3*x4 + x1*x3*x4, x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[x4, -x1 - x4 + x3*x4 + x1*x3*x4, x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4, -1 + x3] - 
 SB[x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4, x3] + 
 SB[x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[x4, -x1 - x4 + x3*x4 + x1*x3*x4, -x1 + x3*x4 + x1*x3*x4, -1 + x1*x2] - 
 SB[x4, -x1 - x4 + x3*x4 + x1*x3*x4, -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4] + 
 SB[x4, -x1 - x4 + x3*x4 + x1*x3*x4, -x1 + x3*x4 + x1*x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 + x1*x2] - SB[x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3] - 
 SB[x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, x4] + 
 SB[x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 + x1*x2] + 
 SB[x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x3] + 
 SB[x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x4] - 
 SB[x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4] + SB[x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] - 
 SB[x4, -x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3] + SB[x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] + 
 SB[x4, -x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3*x4] - SB[x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[x4, -1 + x3*x4 + x2*x3*x4, 1 + x2, x2] - 
 2*SB[x4, -1 + x3*x4 + x2*x3*x4, 1 + x2, -1 + x1*x2] - 
 2*SB[x4, -1 + x3*x4 + x2*x3*x4, 1 + x2, -1 + x3*x4] + 
 SB[x4, -1 + x3*x4 + x2*x3*x4, 1 + x2, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[x4, -1 + x3*x4 + x2*x3*x4, 1 + x2, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[x4, -1 + x3*x4 + x2*x3*x4, -1 + x1*x2, x2] - 
 SB[x4, -1 + x3*x4 + x2*x3*x4, -1 + x1*x2, x3] - 
 SB[x4, -1 + x3*x4 + x2*x3*x4, -1 + x1*x2, x4] + 
 SB[x4, -1 + x3*x4 + x2*x3*x4, -1 + x1*x2, -1 + x3*x4] - 
 SB[x4, -1 + x3*x4 + x2*x3*x4, x3, -1 + x1*x2] - 
 SB[x4, -1 + x3*x4 + x2*x3*x4, x3, -1 + x3*x4] + 
 SB[x4, -1 + x3*x4 + x2*x3*x4, x3, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4] - SB[x4, -1 + x3*x4 + x2*x3*x4, x4, -1 + x1*x2] - 
 SB[x4, -1 + x3*x4 + x2*x3*x4, x4, -1 + x3*x4] + 
 SB[x4, -1 + x3*x4 + x2*x3*x4, x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4] + SB[x4, -1 + x3*x4 + x2*x3*x4, -1 + x3*x4, 
  -1 + x1*x2] + SB[x4, -1 + x3*x4 + x2*x3*x4, -1 + x3*x4, -1 + x3] + 
 SB[x4, -1 + x3*x4 + x2*x3*x4, -1 + x3*x4, x4] - 
 SB[x4, -1 + x3*x4 + x2*x3*x4, -1 + x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4] - SB[x4, -1 + x3*x4 + x2*x3*x4, 
  -x1 + x3*x4 + x1*x3*x4, -1 + x1*x2] - SB[x4, -1 + x3*x4 + x2*x3*x4, 
  -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4] + SB[x4, -1 + x3*x4 + x2*x3*x4, 
  -x1 + x3*x4 + x1*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[x4, -1 + x3*x4 + x2*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x1*x2] - 
 SB[x4, -1 + x3*x4 + x2*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3] - 
 SB[x4, -1 + x3*x4 + x2*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, x4] + 
 SB[x4, -1 + x3*x4 + x2*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[x4, -1 + x3*x4 + x2*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, 
  -1 + x3] - SB[x4, -1 + x3*x4 + x2*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4, x4] + SB[x4, -1 + x3*x4 + x2*x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3*x4] + 
 SB[x4, -1 + x3*x4 + x2*x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, -1 + x1*x2] + SB[x4, -1 + x3*x4 + x2*x3*x4, 
  -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x3] + 
 SB[x4, -1 + x3*x4 + x2*x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, x4] - SB[x4, -1 + x3*x4 + x2*x3*x4, 
  -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[x4, -1 + x3*x4 + x2*x3*x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, -1 + x1*x2] + SB[x4, -1 + x3*x4 + x2*x3*x4, 
  -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x3] + SB[x4, -1 + x3*x4 + x2*x3*x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x4] - SB[x4, -1 + x3*x4 + x2*x3*x4, 
  -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x2, x2] - 
 2*SB[x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x2, -1 + x1*x2] - 
 2*SB[x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x2, -1 + x3*x4] + 
 SB[x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x2, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x2, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x1*x2, x2] - 
 SB[x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x1*x2, -1 + x3] - 
 SB[x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x1*x2, x4] + 
 SB[x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x1*x2, -1 + x3*x4] - 
 SB[x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3, -1 + x1*x2] - 
 SB[x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3, -1 + x3*x4] + 
 SB[x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x4, -1 + x3] - 
 SB[x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x4, x4] + 
 SB[x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x4, -1 + x3*x4] - 
 SB[x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, x4, -1 + x1*x2] - 
 SB[x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, x4, -1 + x3*x4] + 
 SB[x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4, 
  -1 + x1*x2] + SB[x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4, x3] + 
 SB[x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4, x4] - 
 SB[x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 + x1*x2] - SB[x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4] + 
 SB[x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4 + x2*x3*x4, -1 + x1*x2] - 
 SB[x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4 + x2*x3*x4, x3] - 
 SB[x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4 + x2*x3*x4, x4] + 
 SB[x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4 + x2*x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4, x3] - SB[x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x4] + 
 SB[x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4, -1 + x3*x4] + SB[x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x1*x2] + SB[x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x3] + 
 SB[x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x4] - 
 SB[x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4] + SB[x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x1*x2] + SB[x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x3] + SB[x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x4] - 
 SB[x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, 1 + x2, x2] + 
 2*SB[x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
   1 + x2, -1 + x1*x2] + 2*SB[x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + 
    x2*x3*x4 + x1*x2*x3*x4, 1 + x2, -1 + x3*x4] - 
 2*SB[x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
   1 + x2, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x1*x2, x2] + SB[x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, -1 + x1*x2, x3] + 
 SB[x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x1*x2, x4] - SB[x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, -1 + x1*x2, -1 + x3*x4] + 
 SB[x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x3, 
  -1 + x1*x2] + SB[x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, x3, -1 + x3*x4] - 
 SB[x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x3, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x4, 
  -1 + x1*x2] + SB[x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, x4, -1 + x3*x4] - 
 SB[x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x3*x4, -1 + x1*x2] - SB[x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, -1 + x3*x4, x3] - 
 SB[x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x3*x4, x4] + SB[x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, -1 + x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4] + SB[x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x1*x2] + 
 SB[x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4] - 
 SB[x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 + x3*x4 + x2*x3*x4, x2] + 
 SB[x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x3*x4 + x2*x3*x4, x3] + SB[x4, -1 - x1 - x4 - x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 + x3*x4 + x2*x3*x4, x4] - 
 SB[x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x3*x4 + x2*x3*x4, -1 + x3*x4] - 
 SB[x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, x2] + 
 SB[x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x1*x2] + 
 SB[x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4] - 
 SB[x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x3] + 
 SB[x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x4] - 
 SB[x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3*x4] - 
 2*SB[x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
   -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
   -1 + x1*x2] - 2*SB[x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + 
    x2*x3*x4 + x1*x2*x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + 
    x2*x3*x4 + x1*x2*x3*x4, x3] - 
 2*SB[x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
   -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x4] + 
 2*SB[x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
   -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
   -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  1 + x2, x2] + 2*SB[x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + 
    x2*x3*x4 + x1*x2*x3*x4, 1 + x2, -1 + x1*x2] + 
 2*SB[x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
    x1*x2*x3*x4, 1 + x2, -1 + x3*x4] - 
 2*SB[x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
    x1*x2*x3*x4, 1 + x2, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x1*x2, x2] + SB[x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, -1 + x1*x2, -1 + x3] + 
 SB[x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x1*x2, x4] - SB[x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, -1 + x1*x2, -1 + x3*x4] + 
 SB[x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x3, -1 + x1*x2] + SB[x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, -1 + x3, -1 + x3*x4] - 
 SB[x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x3, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x4, -1 + x3] + SB[x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, -1 + x4, x4] - 
 SB[x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x4, -1 + x3*x4] + SB[x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, x4, -1 + x1*x2] + 
 SB[x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  x4, -1 + x3*x4] - SB[x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x3*x4, -1 + x1*x2] - SB[x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 + x3*x4, -1 + x3] - 
 SB[x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x3*x4, x4] + SB[x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, -1 + x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -x1 + x3*x4 + x1*x3*x4, -1 + x1*x2] + 
 SB[x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4] - 
 SB[x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -x1 + x3*x4 + x1*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x3*x4 + x2*x3*x4, x2] + SB[x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 + x3*x4 + x2*x3*x4, -1 + x1*x2] + 
 SB[x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x3*x4 + x2*x3*x4, -1 + x3*x4] - 
 SB[x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x3*x4 + x2*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, x2] + 
 SB[x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3] + 
 SB[x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, x4] - 
 SB[x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4] + 
 SB[x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3] + 
 SB[x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x4] - 
 SB[x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3*x4] - 
 2*SB[x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
    x1*x2*x3*x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
    x1*x2*x3*x4, -1 + x1*x2] - 
 2*SB[x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
    x1*x2*x3*x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
    x1*x2*x3*x4, -1 + x3] - 
 2*SB[x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
    x1*x2*x3*x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
    x1*x2*x3*x4, x4] + 2*SB[x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + 
    x2*x3*x4 + x1*x2*x3*x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + 
    x2*x3*x4 + x1*x2*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 2*SB[-1 + x3*x4, 1 + x1, 1 + x1, -1 + x1*x2] - 
 SB[-1 + x3*x4, 1 + x1, 1 + x1, -1 + x3] - SB[-1 + x3*x4, 1 + x1, 1 + x1, 
  x3] - 2*SB[-1 + x3*x4, 1 + x1, 1 + x1, x4] + 
 SB[-1 + x3*x4, 1 + x1, 1 + x1, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 + x3*x4, 1 + x1, 1 + x1, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - 2*SB[-1 + x3*x4, 1 + x1, 1 + x2, -1 + x1*x2] - 
 2*SB[-1 + x3*x4, 1 + x1, 1 + x2, -1 + x3*x4] + 
 SB[-1 + x3*x4, 1 + x1, 1 + x2, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 + x3*x4, 1 + x1, 1 + x2, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[-1 + x3*x4, 1 + x1, -1 + x3, -1 + x1*x2] - 
 SB[-1 + x3*x4, 1 + x1, -1 + x3, -1 + x3*x4] + 
 SB[-1 + x3*x4, 1 + x1, -1 + x3, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 + x3*x4, 1 + x1, x3, -1 + x1*x2] - SB[-1 + x3*x4, 1 + x1, x3, 
  -1 + x3*x4] + SB[-1 + x3*x4, 1 + x1, x3, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4] - SB[-1 + x3*x4, 1 + x1, -x1 + x3*x4 + x1*x3*x4, 
  -1 + x1*x2] - SB[-1 + x3*x4, 1 + x1, -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4] + 
 SB[-1 + x3*x4, 1 + x1, -x1 + x3*x4 + x1*x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 + x3*x4, 1 + x1, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x1*x2] - 
 SB[-1 + x3*x4, 1 + x1, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4] + 
 SB[-1 + x3*x4, 1 + x1, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 + x3*x4, 1 + x1, -1 + x3*x4 + x2*x3*x4, -1 + x1*x2] - 
 SB[-1 + x3*x4, 1 + x1, -1 + x3*x4 + x2*x3*x4, x3] - 
 SB[-1 + x3*x4, 1 + x1, -1 + x3*x4 + x2*x3*x4, x4] + 
 SB[-1 + x3*x4, 1 + x1, -1 + x3*x4 + x2*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[-1 + x3*x4, 1 + x1, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 + x1*x2] - SB[-1 + x3*x4, 1 + x1, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 + x3] - SB[-1 + x3*x4, 1 + x1, -1 - x2*x4 + x3*x4 + x2*x3*x4, x4] + 
 SB[-1 + x3*x4, 1 + x1, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 + x3*x4, 1 + x1, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 + x1*x2] + SB[-1 + x3*x4, 1 + x1, 
  -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x3] + 
 SB[-1 + x3*x4, 1 + x1, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, x4] - SB[-1 + x3*x4, 1 + x1, -1 - x1 - x4 - x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4] + SB[-1 + x3*x4, 1 + x1, 
  -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x1*x2] + SB[-1 + x3*x4, 1 + x1, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 + x3] + 
 SB[-1 + x3*x4, 1 + x1, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, x4] - SB[-1 + x3*x4, 1 + x1, 
  -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 + x3*x4, 1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - 
   x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x1*x2] - SB[-1 + x3*x4, 1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3] + SB[-1 + x3*x4, 1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  x3] + SB[-1 + x3*x4, 1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3*x4] - SB[-1 + x3*x4, 1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 + x3*x4, 1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
   x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x1*x2] + SB[-1 + x3*x4, 1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
   x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, -1 + x3] - SB[-1 + x3*x4, 1 + x1, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] + 
 SB[-1 + x3*x4, 1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
   x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3*x4] - SB[-1 + x3*x4, 1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
   x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 2*SB[-1 + x3*x4, 1 + x2, 1 + x1, x1] - 
 2*SB[-1 + x3*x4, 1 + x2, 1 + x1, -1 + x1*x2] - 
 SB[-1 + x3*x4, 1 + x2, 1 + x1, -1 + x3] - SB[-1 + x3*x4, 1 + x2, 1 + x1, 
  x3] - 2*SB[-1 + x3*x4, 1 + x2, 1 + x1, x4] + 
 SB[-1 + x3*x4, 1 + x2, 1 + x1, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 + x3*x4, 1 + x2, 1 + x1, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + 2*SB[-1 + x3*x4, 1 + x2, 1 + x2, -1 + x1*x2] + 
 2*SB[-1 + x3*x4, 1 + x2, 1 + x2, -1 + x3*x4] - 
 SB[-1 + x3*x4, 1 + x2, 1 + x2, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 + x3*x4, 1 + x2, 1 + x2, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - 2*SB[-1 + x3*x4, 1 + x2, -1 + x1*x2, x1] + 
 SB[-1 + x3*x4, 1 + x2, -1 + x1*x2, -1 + x3] + 
 SB[-1 + x3*x4, 1 + x2, -1 + x1*x2, x3] + 
 2*SB[-1 + x3*x4, 1 + x2, -1 + x1*x2, x4] - 
 2*SB[-1 + x3*x4, 1 + x2, -1 + x1*x2, -1 + x3*x4] + 
 SB[-1 + x3*x4, 1 + x2, -1 + x4, -1 + x3] + SB[-1 + x3*x4, 1 + x2, -1 + x4, 
  x4] - SB[-1 + x3*x4, 1 + x2, -1 + x4, -1 + x3*x4] + 
 2*SB[-1 + x3*x4, 1 + x2, x4, -1 + x1*x2] + 
 2*SB[-1 + x3*x4, 1 + x2, x4, -1 + x3*x4] - SB[-1 + x3*x4, 1 + x2, x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - SB[-1 + x3*x4, 1 + x2, x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 2*SB[-1 + x3*x4, 1 + x2, -1 + x3*x4, -1 + x1*x2] - 
 SB[-1 + x3*x4, 1 + x2, -1 + x3*x4, -1 + x3] - 
 SB[-1 + x3*x4, 1 + x2, -1 + x3*x4, x3] - 
 2*SB[-1 + x3*x4, 1 + x2, -1 + x3*x4, x4] + SB[-1 + x3*x4, 1 + x2, 
  -1 + x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 + x3*x4, 1 + x2, -1 + x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4] + SB[-1 + x3*x4, 1 + x2, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3] + 
 SB[-1 + x3*x4, 1 + x2, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x4] - 
 SB[-1 + x3*x4, 1 + x2, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, 
  -1 + x3*x4] + SB[-1 + x3*x4, 1 + x2, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4, x3] + SB[-1 + x3*x4, 1 + x2, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x4] - 
 SB[-1 + x3*x4, 1 + x2, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, 
  -1 + x3*x4] - SB[-1 + x3*x4, 1 + x2, -1 - x1 - x4 - x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 + x1*x2] - 
 SB[-1 + x3*x4, 1 + x2, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, x3] - SB[-1 + x3*x4, 1 + x2, -1 - x1 - x4 - x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x4] + SB[-1 + x3*x4, 1 + x2, 
  -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 + x3*x4, 1 + x2, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, -1 + x1*x2] - SB[-1 + x3*x4, 1 + x2, 
  -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x3] - SB[-1 + x3*x4, 1 + x2, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x4] + SB[-1 + x3*x4, 1 + x2, 
  -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 + x3*x4, 1 + x2, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - 
   x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x1*x2] - SB[-1 + x3*x4, 1 + x2, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3] + SB[-1 + x3*x4, 1 + x2, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  x3] + SB[-1 + x3*x4, 1 + x2, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3*x4] - SB[-1 + x3*x4, 1 + x2, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 + x3*x4, 1 + x2, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
   x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x1*x2] + SB[-1 + x3*x4, 1 + x2, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
   x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, -1 + x3] - SB[-1 + x3*x4, 1 + x2, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] + 
 SB[-1 + x3*x4, 1 + x2, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
   x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3*x4] - SB[-1 + x3*x4, 1 + x2, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
   x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 + x3*x4, -1 + x3, 1 + x1, x1] - 
 2*SB[-1 + x3*x4, -1 + x3, 1 + x1, -1 + x1*x2] - 
 SB[-1 + x3*x4, -1 + x3, 1 + x1, -1 + x3] - SB[-1 + x3*x4, -1 + x3, 1 + x1, 
  x3] - 2*SB[-1 + x3*x4, -1 + x3, 1 + x1, x4] + 
 SB[-1 + x3*x4, -1 + x3, 1 + x1, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 + x3*x4, -1 + x3, 1 + x1, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[-1 + x3*x4, -1 + x3, -1 + x1*x2, x1] + 
 SB[-1 + x3*x4, -1 + x3, -1 + x1*x2, -1 + x3] + 
 SB[-1 + x3*x4, -1 + x3, -1 + x1*x2, x4] - SB[-1 + x3*x4, -1 + x3, 
  -1 + x1*x2, -1 + x3*x4] - SB[-1 + x3*x4, -1 + x3, x3, -1 + x1*x2] - 
 SB[-1 + x3*x4, -1 + x3, x3, -1 + x3*x4] + SB[-1 + x3*x4, -1 + x3, x3, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 + x3*x4, -1 + x3, -1 + x4, -1 + x3] + SB[-1 + x3*x4, -1 + x3, -1 + x4, 
  x4] - SB[-1 + x3*x4, -1 + x3, -1 + x4, -1 + x3*x4] + 
 SB[-1 + x3*x4, -1 + x3, x4, -1 + x1*x2] + SB[-1 + x3*x4, -1 + x3, x4, 
  -1 + x3*x4] - SB[-1 + x3*x4, -1 + x3, x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[-1 + x3*x4, -1 + x3, -1 + x3*x4, -1 + x1*x2] - 
 SB[-1 + x3*x4, -1 + x3, -1 + x3*x4, x3] - SB[-1 + x3*x4, -1 + x3, 
  -1 + x3*x4, x4] + SB[-1 + x3*x4, -1 + x3, -1 + x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - SB[-1 + x3*x4, -1 + x3, 
  -x1 + x3*x4 + x1*x3*x4, -1 + x1*x2] - SB[-1 + x3*x4, -1 + x3, 
  -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4] + SB[-1 + x3*x4, -1 + x3, 
  -x1 + x3*x4 + x1*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 + x3*x4, -1 + x3, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x1*x2] - 
 SB[-1 + x3*x4, -1 + x3, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3] - 
 SB[-1 + x3*x4, -1 + x3, -1 - x2*x4 + x3*x4 + x2*x3*x4, x4] + 
 SB[-1 + x3*x4, -1 + x3, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 + x3*x4, -1 + x3, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4, x3] + SB[-1 + x3*x4, -1 + x3, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4, x4] - SB[-1 + x3*x4, -1 + x3, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3*x4] + 
 SB[-1 + x3*x4, -1 + x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - 
   x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x1*x2] - SB[-1 + x3*x4, -1 + x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3] + SB[-1 + x3*x4, -1 + x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  x3] + SB[-1 + x3*x4, -1 + x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3*x4] - SB[-1 + x3*x4, -1 + x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + SB[-1 + x3*x4, -1 + x3, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] + 
 SB[-1 + x3*x4, -1 + x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
   x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3] - SB[-1 + x3*x4, -1 + x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
   x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, x3] + SB[-1 + x3*x4, -1 + x3, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4] - 
 SB[-1 + x3*x4, -1 + x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
   x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 + x3*x4, x3, 1 + x1, x1] - 2*SB[-1 + x3*x4, x3, 1 + x1, -1 + x1*x2] - 
 SB[-1 + x3*x4, x3, 1 + x1, -1 + x3] - SB[-1 + x3*x4, x3, 1 + x1, x3] - 
 2*SB[-1 + x3*x4, x3, 1 + x1, x4] + SB[-1 + x3*x4, x3, 1 + x1, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + SB[-1 + x3*x4, x3, 1 + x1, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 + x3*x4, x3, -1 + x1*x2, x1] + SB[-1 + x3*x4, x3, -1 + x1*x2, x3] + 
 SB[-1 + x3*x4, x3, -1 + x1*x2, x4] - SB[-1 + x3*x4, x3, -1 + x1*x2, 
  -1 + x3*x4] - SB[-1 + x3*x4, x3, -1 + x3, -1 + x1*x2] - 
 SB[-1 + x3*x4, x3, -1 + x3, -1 + x3*x4] + SB[-1 + x3*x4, x3, -1 + x3, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 + x3*x4, x3, x4, -1 + x1*x2] + SB[-1 + x3*x4, x3, x4, -1 + x3*x4] - 
 SB[-1 + x3*x4, x3, x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[-1 + x3*x4, x3, -1 + x3*x4, -1 + x1*x2] - 
 SB[-1 + x3*x4, x3, -1 + x3*x4, -1 + x3] - SB[-1 + x3*x4, x3, -1 + x3*x4, 
  x4] + SB[-1 + x3*x4, x3, -1 + x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4] - SB[-1 + x3*x4, x3, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 + x1*x2] - SB[-1 + x3*x4, x3, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4] + 
 SB[-1 + x3*x4, x3, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 + x3*x4, x3, -1 + x3*x4 + x2*x3*x4, -1 + x1*x2] - 
 SB[-1 + x3*x4, x3, -1 + x3*x4 + x2*x3*x4, x3] - 
 SB[-1 + x3*x4, x3, -1 + x3*x4 + x2*x3*x4, x4] + 
 SB[-1 + x3*x4, x3, -1 + x3*x4 + x2*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[-1 + x3*x4, x3, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, 
  -1 + x3] + SB[-1 + x3*x4, x3, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, 
  x4] - SB[-1 + x3*x4, x3, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, 
  -1 + x3*x4] + SB[-1 + x3*x4, x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x1*x2] - SB[-1 + x3*x4, x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3] + SB[-1 + x3*x4, x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  x3] + SB[-1 + x3*x4, x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - 
   x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3*x4] - SB[-1 + x3*x4, x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 + x3*x4, x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] + 
 SB[-1 + x3*x4, x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3] - 
 SB[-1 + x3*x4, x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] + 
 SB[-1 + x3*x4, x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4] - 
 SB[-1 + x3*x4, x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 2*SB[-1 + x3*x4, x4, 1 + x1, -1 + x1*x2] + SB[-1 + x3*x4, x4, 1 + x1, 
  -1 + x3] + SB[-1 + x3*x4, x4, 1 + x1, x3] + 
 2*SB[-1 + x3*x4, x4, 1 + x1, x4] - SB[-1 + x3*x4, x4, 1 + x1, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - SB[-1 + x3*x4, x4, 1 + x1, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 2*SB[-1 + x3*x4, x4, 1 + x2, -1 + x1*x2] + 
 2*SB[-1 + x3*x4, x4, 1 + x2, -1 + x3*x4] - SB[-1 + x3*x4, x4, 1 + x2, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - SB[-1 + x3*x4, x4, 1 + x2, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 + x3*x4, x4, -1 + x3, -1 + x1*x2] + SB[-1 + x3*x4, x4, -1 + x3, 
  -1 + x3*x4] - SB[-1 + x3*x4, x4, -1 + x3, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[-1 + x3*x4, x4, x3, -1 + x1*x2] + 
 SB[-1 + x3*x4, x4, x3, -1 + x3*x4] - SB[-1 + x3*x4, x4, x3, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 + x3*x4, x4, -x1 + x3*x4 + x1*x3*x4, -1 + x1*x2] + 
 SB[-1 + x3*x4, x4, -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4] - 
 SB[-1 + x3*x4, x4, -x1 + x3*x4 + x1*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[-1 + x3*x4, x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x1*x2] + 
 SB[-1 + x3*x4, x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4] - 
 SB[-1 + x3*x4, x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 + x3*x4, x4, -1 + x3*x4 + x2*x3*x4, -1 + x1*x2] + 
 SB[-1 + x3*x4, x4, -1 + x3*x4 + x2*x3*x4, x3] + 
 SB[-1 + x3*x4, x4, -1 + x3*x4 + x2*x3*x4, x4] - 
 SB[-1 + x3*x4, x4, -1 + x3*x4 + x2*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[-1 + x3*x4, x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 + x1*x2] + SB[-1 + x3*x4, x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3] + 
 SB[-1 + x3*x4, x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, x4] - 
 SB[-1 + x3*x4, x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 + x3*x4, x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 + x1*x2] - SB[-1 + x3*x4, x4, 
  -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x3] - 
 SB[-1 + x3*x4, x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, x4] + SB[-1 + x3*x4, x4, -1 - x1 - x4 - x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4] - SB[-1 + x3*x4, x4, -1 - x1 + x4 - x1*x2*x4 + 
   x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 + x1*x2] - 
 SB[-1 + x3*x4, x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 + x3] - SB[-1 + x3*x4, x4, -1 - x1 + x4 - x1*x2*x4 + 
   x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x4] + 
 SB[-1 + x3*x4, x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 + x3*x4, x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - 
   x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x1*x2] + SB[-1 + x3*x4, x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3] - SB[-1 + x3*x4, x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  x3] - SB[-1 + x3*x4, x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - 
   x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3*x4] + SB[-1 + x3*x4, x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 + x3*x4, x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] - 
 SB[-1 + x3*x4, x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3] + 
 SB[-1 + x3*x4, x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] - 
 SB[-1 + x3*x4, x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4] + 
 SB[-1 + x3*x4, x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 + x3*x4, -x1 + x3*x4 + x1*x3*x4, 1 + x1, x1] - 
 2*SB[-1 + x3*x4, -x1 + x3*x4 + x1*x3*x4, 1 + x1, -1 + x1*x2] - 
 SB[-1 + x3*x4, -x1 + x3*x4 + x1*x3*x4, 1 + x1, -1 + x3] - 
 SB[-1 + x3*x4, -x1 + x3*x4 + x1*x3*x4, 1 + x1, x3] - 
 2*SB[-1 + x3*x4, -x1 + x3*x4 + x1*x3*x4, 1 + x1, x4] + 
 SB[-1 + x3*x4, -x1 + x3*x4 + x1*x3*x4, 1 + x1, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 + x3*x4, -x1 + x3*x4 + x1*x3*x4, 1 + x1, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 + x3*x4, -x1 + x3*x4 + x1*x3*x4, -1 + x1*x2, x1] + 
 SB[-1 + x3*x4, -x1 + x3*x4 + x1*x3*x4, -1 + x1*x2, x3] + 
 SB[-1 + x3*x4, -x1 + x3*x4 + x1*x3*x4, -1 + x1*x2, x4] - 
 SB[-1 + x3*x4, -x1 + x3*x4 + x1*x3*x4, -1 + x1*x2, -1 + x3*x4] - 
 SB[-1 + x3*x4, -x1 + x3*x4 + x1*x3*x4, -1 + x3, -1 + x1*x2] - 
 SB[-1 + x3*x4, -x1 + x3*x4 + x1*x3*x4, -1 + x3, -1 + x3*x4] + 
 SB[-1 + x3*x4, -x1 + x3*x4 + x1*x3*x4, -1 + x3, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 + x3*x4, -x1 + x3*x4 + x1*x3*x4, x4, -1 + x1*x2] + 
 SB[-1 + x3*x4, -x1 + x3*x4 + x1*x3*x4, x4, -1 + x3*x4] - 
 SB[-1 + x3*x4, -x1 + x3*x4 + x1*x3*x4, x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4] - SB[-1 + x3*x4, -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4, 
  -1 + x1*x2] - SB[-1 + x3*x4, -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4, -1 + x3] - 
 SB[-1 + x3*x4, -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4, x4] + 
 SB[-1 + x3*x4, -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 + x3*x4, -x1 + x3*x4 + x1*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 + x1*x2] - SB[-1 + x3*x4, -x1 + x3*x4 + x1*x3*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4] + 
 SB[-1 + x3*x4, -x1 + x3*x4 + x1*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 + x3*x4, -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4 + x2*x3*x4, -1 + x1*x2] - 
 SB[-1 + x3*x4, -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4 + x2*x3*x4, x3] - 
 SB[-1 + x3*x4, -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4 + x2*x3*x4, x4] + 
 SB[-1 + x3*x4, -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4 + x2*x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 + x3*x4, -x1 + x3*x4 + x1*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4, -1 + x3] + SB[-1 + x3*x4, -x1 + x3*x4 + x1*x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x4] - 
 SB[-1 + x3*x4, -x1 + x3*x4 + x1*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4, -1 + x3*x4] + SB[-1 + x3*x4, -x1 + x3*x4 + x1*x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] - 
 SB[-1 + x3*x4, -x1 + x3*x4 + x1*x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3] + SB[-1 + x3*x4, -x1 + x3*x4 + x1*x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] + 
 SB[-1 + x3*x4, -x1 + x3*x4 + x1*x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3*x4] - SB[-1 + x3*x4, -x1 + x3*x4 + x1*x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[-1 + x3*x4, -x1 + x3*x4 + x1*x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] + 
 SB[-1 + x3*x4, -x1 + x3*x4 + x1*x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
   x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, -1 + x3] - SB[-1 + x3*x4, -x1 + x3*x4 + x1*x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] + 
 SB[-1 + x3*x4, -x1 + x3*x4 + x1*x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
   x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, -1 + x3*x4] - SB[-1 + x3*x4, -x1 + x3*x4 + x1*x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4] + SB[-1 + x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, 
  x1] - 2*SB[-1 + x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, -1 + x1*x2] - 
 SB[-1 + x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, -1 + x3] - 
 SB[-1 + x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, x3] - 
 2*SB[-1 + x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, x4] + 
 SB[-1 + x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 + x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 + x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x1*x2, x1] + 
 SB[-1 + x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x1*x2, -1 + x3] + 
 SB[-1 + x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x1*x2, x4] - 
 SB[-1 + x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x1*x2, -1 + x3*x4] - 
 SB[-1 + x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, x3, -1 + x1*x2] - 
 SB[-1 + x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, x3, -1 + x3*x4] + 
 SB[-1 + x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, x3, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 + x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x4, -1 + x3] + 
 SB[-1 + x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x4, x4] - 
 SB[-1 + x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x4, -1 + x3*x4] + 
 SB[-1 + x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, x4, -1 + x1*x2] + 
 SB[-1 + x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, x4, -1 + x3*x4] - 
 SB[-1 + x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 + x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4, -1 + x1*x2] - 
 SB[-1 + x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4, x3] - 
 SB[-1 + x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4, x4] + 
 SB[-1 + x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 + x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, -x1 + x3*x4 + x1*x3*x4, 
  -1 + x1*x2] - SB[-1 + x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4] + 
 SB[-1 + x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, -x1 + x3*x4 + x1*x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 + x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 + x1*x2] - SB[-1 + x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3] - 
 SB[-1 + x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  x4] + SB[-1 + x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[-1 + x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x3] + 
 SB[-1 + x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4, x4] - SB[-1 + x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3*x4] + 
 SB[-1 + x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 
   2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, -1 + x1*x2] - SB[-1 + x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3] + 
 SB[-1 + x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 
   2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, x3] + SB[-1 + x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4] - 
 SB[-1 + x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 
   2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 + x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
   x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, -1 + x1*x2] + SB[-1 + x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3] - 
 SB[-1 + x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
   x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, x3] + SB[-1 + x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4] - 
 SB[-1 + x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
   x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 + x3*x4, -1 + x3*x4 + x2*x3*x4, 1 + x1, -1 + x1*x2] - 
 SB[-1 + x3*x4, -1 + x3*x4 + x2*x3*x4, 1 + x1, x3] - 
 SB[-1 + x3*x4, -1 + x3*x4 + x2*x3*x4, 1 + x1, x4] + 
 SB[-1 + x3*x4, -1 + x3*x4 + x2*x3*x4, 1 + x1, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[-1 + x3*x4, -1 + x3*x4 + x2*x3*x4, 1 + x2, -1 + x1*x2] - 
 SB[-1 + x3*x4, -1 + x3*x4 + x2*x3*x4, 1 + x2, -1 + x3*x4] + 
 SB[-1 + x3*x4, -1 + x3*x4 + x2*x3*x4, 1 + x2, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 + x3*x4, -1 + x3*x4 + x2*x3*x4, -1 + x1*x2, -1 + x3] - 
 SB[-1 + x3*x4, -1 + x3*x4 + x2*x3*x4, -1 + x1*x2, x3] - 
 SB[-1 + x3*x4, -1 + x3*x4 + x2*x3*x4, x3, -1 + x1*x2] - 
 SB[-1 + x3*x4, -1 + x3*x4 + x2*x3*x4, x3, -1 + x3*x4] + 
 SB[-1 + x3*x4, -1 + x3*x4 + x2*x3*x4, x3, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4] + SB[-1 + x3*x4, -1 + x3*x4 + x2*x3*x4, -1 + x4, 
  -1 + x3] + SB[-1 + x3*x4, -1 + x3*x4 + x2*x3*x4, -1 + x4, x4] - 
 SB[-1 + x3*x4, -1 + x3*x4 + x2*x3*x4, -1 + x4, -1 + x3*x4] - 
 SB[-1 + x3*x4, -1 + x3*x4 + x2*x3*x4, x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[-1 + x3*x4, -1 + x3*x4 + x2*x3*x4, x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 + x3*x4, -1 + x3*x4 + x2*x3*x4, -1 + x3*x4, -1 + x3] - 
 SB[-1 + x3*x4, -1 + x3*x4 + x2*x3*x4, -1 + x3*x4, x3] + 
 SB[-1 + x3*x4, -1 + x3*x4 + x2*x3*x4, -1 + x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 + x3*x4, -1 + x3*x4 + x2*x3*x4, -1 + x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 + x3*x4, -1 + x3*x4 + x2*x3*x4, -x1 + x3*x4 + x1*x3*x4, -1 + x1*x2] - 
 SB[-1 + x3*x4, -1 + x3*x4 + x2*x3*x4, -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4] + 
 SB[-1 + x3*x4, -1 + x3*x4 + x2*x3*x4, -x1 + x3*x4 + x1*x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 + x3*x4, -1 + x3*x4 + x2*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 + x1*x2] - SB[-1 + x3*x4, -1 + x3*x4 + x2*x3*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3] - 
 SB[-1 + x3*x4, -1 + x3*x4 + x2*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, x4] + 
 SB[-1 + x3*x4, -1 + x3*x4 + x2*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 + x3*x4, -1 + x3*x4 + x2*x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 + x1*x2] + 
 SB[-1 + x3*x4, -1 + x3*x4 + x2*x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x3] + 
 SB[-1 + x3*x4, -1 + x3*x4 + x2*x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x4] - 
 SB[-1 + x3*x4, -1 + x3*x4 + x2*x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4] + SB[-1 + x3*x4, -1 + x3*x4 + x2*x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] - 
 SB[-1 + x3*x4, -1 + x3*x4 + x2*x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3] + SB[-1 + x3*x4, -1 + x3*x4 + x2*x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] + 
 SB[-1 + x3*x4, -1 + x3*x4 + x2*x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3*x4] - SB[-1 + x3*x4, -1 + x3*x4 + x2*x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[-1 + x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x1, 
  -1 + x1*x2] - SB[-1 + x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x1, 
  -1 + x3] - SB[-1 + x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x1, x4] + 
 SB[-1 + x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x1, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 + x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x2, -1 + x1*x2] - 
 SB[-1 + x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x2, -1 + x3*x4] + 
 SB[-1 + x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x2, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 + x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x1*x2, -1 + x3] + 
 SB[-1 + x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x1*x2, x3] - 
 SB[-1 + x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3, -1 + x1*x2] - 
 SB[-1 + x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3, -1 + x3*x4] + 
 SB[-1 + x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 + x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x4, -1 + x3] - 
 SB[-1 + x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x4, x4] + 
 SB[-1 + x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x4, -1 + x3*x4] + 
 SB[-1 + x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 + x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 + x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4, -1 + x3] + 
 SB[-1 + x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4, x3] - 
 SB[-1 + x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 + x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 + x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 + x1*x2] - SB[-1 + x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4] + 
 SB[-1 + x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 + x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4 + x2*x3*x4, 
  -1 + x1*x2] - SB[-1 + x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 + x3*x4 + x2*x3*x4, x3] - SB[-1 + x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 + x3*x4 + x2*x3*x4, x4] + SB[-1 + x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 + x3*x4 + x2*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 + x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 - x1 + x4 - x1*x2*x4 + 
   x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 + x1*x2] + 
 SB[-1 + x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 - x1 + x4 - x1*x2*x4 + 
   x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 + x3] + 
 SB[-1 + x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 - x1 + x4 - x1*x2*x4 + 
   x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x4] - 
 SB[-1 + x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 - x1 + x4 - x1*x2*x4 + 
   x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[-1 + x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] + 
 SB[-1 + x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3] - 
 SB[-1 + x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] + 
 SB[-1 + x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4] - 
 SB[-1 + x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4] - SB[-1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 
   2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, 1 + x1, x1] + 
 2*SB[-1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
    x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 1 + x1, -1 + x1*x2] + 
 2*SB[-1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
    x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 1 + x1, x3] + 
 2*SB[-1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
    x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 1 + x1, x4] - 
 2*SB[-1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
    x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 1 + x1, 
   -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2, x1] - 
 SB[-1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2, -1 + x3] - 
 SB[-1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2, x4] + 
 SB[-1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2, 
  -1 + x3*x4] - SB[-1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3, x1] + SB[-1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3, -1 + x1*x2] + SB[-1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3, x3] + SB[-1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3, x4] - SB[-1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3, x1] - 
 SB[-1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3, -1 + x3] - 
 SB[-1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3, x4] + 
 SB[-1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3, -1 + x3*x4] - 
 SB[-1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x4, -1 + x3] - 
 SB[-1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x4, x4] + 
 SB[-1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x4, -1 + x3*x4] - 
 SB[-1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x4, -1 + x1*x2] + 
 SB[-1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x4, -1 + x3] - 
 SB[-1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x4, x3] - 
 SB[-1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x4, -1 + x3*x4] + 
 SB[-1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4, 
  -1 + x1*x2] + SB[-1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3*x4, x3] + SB[-1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3*x4, x4] - SB[-1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -x1 + x3*x4 + x1*x3*x4, 
  x1] + SB[-1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - 
   x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -x1 + x3*x4 + x1*x3*x4, -1 + x1*x2] + 
 SB[-1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -x1 + x3*x4 + x1*x3*x4, 
  x3] + SB[-1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - 
   x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -x1 + x3*x4 + x1*x3*x4, x4] - SB[-1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 
   2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, -x1 + x3*x4 + x1*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[-1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, x1] - 
 SB[-1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3] - 
 SB[-1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, x4] + 
 SB[-1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4] + 
 SB[-1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4 + x2*x3*x4, 
  -1 + x1*x2] + SB[-1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3*x4 + x2*x3*x4, x3] + SB[-1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 
   2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, -1 + x3*x4 + x2*x3*x4, x4] - 
 SB[-1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4 + x2*x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3] - 
 SB[-1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x4] + 
 SB[-1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3*x4] - 
 2*SB[-1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
    x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
   1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
    x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] + 
 2*SB[-1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
    x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
   1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
    x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3] - 
 2*SB[-1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
    x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
   1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
    x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] - 
 2*SB[-1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
    x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
   1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
    x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4] + 
 2*SB[-1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
    x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
   1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
    x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
    x2*x3*x4] - SB[-1 + x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
   x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 1 + x1, 
  x1] + 2*SB[-1 + x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
    x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 1 + x1, 
   -1 + x1*x2] + 2*SB[-1 + x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
    x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 1 + x1, 
   -1 + x3] + 2*SB[-1 + x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
    x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 1 + x1, 
   x4] - 2*SB[-1 + x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
    x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 1 + x1, 
   -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 + x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2, x1] - 
 SB[-1 + x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2, x3] - 
 SB[-1 + x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2, x4] + 
 SB[-1 + x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2, 
  -1 + x3*x4] + SB[-1 + x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
   x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3, 
  x1] - SB[-1 + x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
   x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3, 
  x3] - SB[-1 + x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
   x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3, 
  x4] + SB[-1 + x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
   x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3, 
  -1 + x3*x4] - SB[-1 + x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
   x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3, x1] + 
 SB[-1 + x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3, -1 + x1*x2] + 
 SB[-1 + x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3, -1 + x3] + 
 SB[-1 + x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3, x4] - 
 SB[-1 + x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 + x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x4, -1 + x1*x2] - 
 SB[-1 + x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x4, -1 + x3] + 
 SB[-1 + x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x4, x3] - 
 SB[-1 + x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x4, -1 + x3*x4] + 
 SB[-1 + x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 + x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4, 
  -1 + x1*x2] + SB[-1 + x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
   x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3*x4, -1 + x3] + SB[-1 + x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
   x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, -1 + x3*x4, x4] - SB[-1 + x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 + x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -x1 + x3*x4 + x1*x3*x4, 
  x1] - SB[-1 + x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
   x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -x1 + x3*x4 + x1*x3*x4, x3] - SB[-1 + x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -x1 + x3*x4 + x1*x3*x4, x4] + 
 SB[-1 + x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -x1 + x3*x4 + x1*x3*x4, 
  -1 + x3*x4] - SB[-1 + x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
   x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, x1] + 
 SB[-1 + x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x1*x2] + 
 SB[-1 + x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3] + 
 SB[-1 + x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, x4] - 
 SB[-1 + x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[-1 + x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
   x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x1*x2] + 
 SB[-1 + x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3] + 
 SB[-1 + x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, x4] - 
 SB[-1 + x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[-1 + x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
   x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x3] - 
 SB[-1 + x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x4] + 
 SB[-1 + x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3*x4] - 
 2*SB[-1 + x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
    x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
   -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
    x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] - 
 2*SB[-1 + x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
    x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
   -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
    x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3] + 
 2*SB[-1 + x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
    x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
   -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
    x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] - 
 2*SB[-1 + x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
    x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
   -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
    x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4] + 
 2*SB[-1 + x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + 
    x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
   -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
    x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
    x1*x3*x4 + x2*x3*x4] + SB[-x1 + x3*x4 + x1*x3*x4, 1 + x1, 1 + x1, 
  -1 + x1*x2] + 2*SB[-x1 + x3*x4 + x1*x3*x4, 1 + x1, 1 + x1, -1 + x3] - 
 SB[-x1 + x3*x4 + x1*x3*x4, 1 + x1, 1 + x1, x3] + 
 SB[-x1 + x3*x4 + x1*x3*x4, 1 + x1, 1 + x1, x4] + 
 SB[-x1 + x3*x4 + x1*x3*x4, 1 + x1, 1 + x1, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - 2*SB[-x1 + x3*x4 + x1*x3*x4, 1 + x1, 1 + x1, 
   -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-x1 + x3*x4 + x1*x3*x4, 1 + x1, 1 + x2, -1 + x1*x2] + 
 SB[-x1 + x3*x4 + x1*x3*x4, 1 + x1, 1 + x2, -1 + x3*x4] - 
 SB[-x1 + x3*x4 + x1*x3*x4, 1 + x1, 1 + x2, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[-x1 + x3*x4 + x1*x3*x4, 1 + x1, -1 + x1*x2, -1 + x3] - 
 SB[-x1 + x3*x4 + x1*x3*x4, 1 + x1, -1 + x1*x2, x3] + 
 SB[-x1 + x3*x4 + x1*x3*x4, 1 + x1, -1 + x3, x1] - 
 SB[-x1 + x3*x4 + x1*x3*x4, 1 + x1, -1 + x3, x3] - 
 SB[-x1 + x3*x4 + x1*x3*x4, 1 + x1, -1 + x3, x4] + 
 SB[-x1 + x3*x4 + x1*x3*x4, 1 + x1, -1 + x3, -1 + x3*x4] - 
 SB[-x1 + x3*x4 + x1*x3*x4, 1 + x1, x3, x1] + 
 SB[-x1 + x3*x4 + x1*x3*x4, 1 + x1, x3, -1 + x1*x2] + 
 SB[-x1 + x3*x4 + x1*x3*x4, 1 + x1, x3, -1 + x3] + 
 SB[-x1 + x3*x4 + x1*x3*x4, 1 + x1, x3, x4] - 
 SB[-x1 + x3*x4 + x1*x3*x4, 1 + x1, x3, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4] + SB[-x1 + x3*x4 + x1*x3*x4, 1 + x1, -1 + x4, 
  -1 + x3] + SB[-x1 + x3*x4 + x1*x3*x4, 1 + x1, -1 + x4, x4] - 
 SB[-x1 + x3*x4 + x1*x3*x4, 1 + x1, -1 + x4, -1 + x3*x4] - 
 SB[-x1 + x3*x4 + x1*x3*x4, 1 + x1, x4, -1 + x3] + 
 SB[-x1 + x3*x4 + x1*x3*x4, 1 + x1, x4, x3] - 
 SB[-x1 + x3*x4 + x1*x3*x4, 1 + x1, x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[-x1 + x3*x4 + x1*x3*x4, 1 + x1, x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-x1 + x3*x4 + x1*x3*x4, 1 + x1, -1 + x3*x4, -1 + x3] - 
 SB[-x1 + x3*x4 + x1*x3*x4, 1 + x1, -1 + x3*x4, x3] + 
 SB[-x1 + x3*x4 + x1*x3*x4, 1 + x1, -1 + x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - SB[-x1 + x3*x4 + x1*x3*x4, 
  1 + x1, -1 + x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-x1 + x3*x4 + x1*x3*x4, 1 + x1, -x1 + x3*x4 + x1*x3*x4, x1] - 
 SB[-x1 + x3*x4 + x1*x3*x4, 1 + x1, -x1 + x3*x4 + x1*x3*x4, x3] - 
 SB[-x1 + x3*x4 + x1*x3*x4, 1 + x1, -x1 + x3*x4 + x1*x3*x4, x4] + 
 SB[-x1 + x3*x4 + x1*x3*x4, 1 + x1, -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4] - 
 SB[-x1 + x3*x4 + x1*x3*x4, 1 + x1, -x1 - x4 + x3*x4 + x1*x3*x4, x1] + 
 SB[-x1 + x3*x4 + x1*x3*x4, 1 + x1, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 + x1*x2] + SB[-x1 + x3*x4 + x1*x3*x4, 1 + x1, 
  -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3] + SB[-x1 + x3*x4 + x1*x3*x4, 1 + x1, 
  -x1 - x4 + x3*x4 + x1*x3*x4, x4] - SB[-x1 + x3*x4 + x1*x3*x4, 1 + x1, 
  -x1 - x4 + x3*x4 + x1*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[-x1 + x3*x4 + x1*x3*x4, 1 + x1, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x1*x2] + 
 SB[-x1 + x3*x4 + x1*x3*x4, 1 + x1, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3] + 
 SB[-x1 + x3*x4 + x1*x3*x4, 1 + x1, -1 - x2*x4 + x3*x4 + x2*x3*x4, x4] - 
 SB[-x1 + x3*x4 + x1*x3*x4, 1 + x1, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-x1 + x3*x4 + x1*x3*x4, 1 + x1, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, 
  -1 + x3] + SB[-x1 + x3*x4 + x1*x3*x4, 1 + x1, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x4] - 
 SB[-x1 + x3*x4 + x1*x3*x4, 1 + x1, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, 
  -1 + x3*x4] - SB[-x1 + x3*x4 + x1*x3*x4, 1 + x1, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x3] - 
 SB[-x1 + x3*x4 + x1*x3*x4, 1 + x1, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4, x4] + SB[-x1 + x3*x4 + x1*x3*x4, 1 + x1, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3*x4] - 
 SB[-x1 + x3*x4 + x1*x3*x4, 1 + x1, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 + x1*x2] - 
 SB[-x1 + x3*x4 + x1*x3*x4, 1 + x1, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 + x3] - 
 SB[-x1 + x3*x4 + x1*x3*x4, 1 + x1, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x4] + SB[-x1 + x3*x4 + x1*x3*x4, 
  1 + x1, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-x1 + x3*x4 + x1*x3*x4, 1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x1*x2] - SB[-x1 + x3*x4 + x1*x3*x4, 1 + x1, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3] + 
 SB[-x1 + x3*x4 + x1*x3*x4, 1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  x3] + SB[-x1 + x3*x4 + x1*x3*x4, 1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 
   2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, -1 + x3*x4] - SB[-x1 + x3*x4 + x1*x3*x4, 1 + x1, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - 2*SB[-x1 + x3*x4 + x1*x3*x4, 1 + x1, 
   -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
    x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] - 
 2*SB[-x1 + x3*x4 + x1*x3*x4, 1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
    x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
    x1*x2*x3^2*x4, -1 + x3] + 2*SB[-x1 + x3*x4 + x1*x3*x4, 1 + x1, 
   -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
    x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] - 
 2*SB[-x1 + x3*x4 + x1*x3*x4, 1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
    x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
    x1*x2*x3^2*x4, -1 + x3*x4] + 2*SB[-x1 + x3*x4 + x1*x3*x4, 1 + x1, 
   -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
    x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
    x1*x3*x4 + x2*x3*x4] - SB[-x1 + x3*x4 + x1*x3*x4, 1 + x2, 1 + x1, x1] + 
 SB[-x1 + x3*x4 + x1*x3*x4, 1 + x2, 1 + x1, -1 + x1*x2] + 
 SB[-x1 + x3*x4 + x1*x3*x4, 1 + x2, 1 + x1, x3] + 
 SB[-x1 + x3*x4 + x1*x3*x4, 1 + x2, 1 + x1, x4] - 
 SB[-x1 + x3*x4 + x1*x3*x4, 1 + x2, 1 + x1, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[-x1 + x3*x4 + x1*x3*x4, 1 + x2, 1 + x2, -1 + x1*x2] - 
 SB[-x1 + x3*x4 + x1*x3*x4, 1 + x2, 1 + x2, -1 + x3*x4] + 
 SB[-x1 + x3*x4 + x1*x3*x4, 1 + x2, 1 + x2, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[-x1 + x3*x4 + x1*x3*x4, 1 + x2, -1 + x1*x2, x1] - 
 SB[-x1 + x3*x4 + x1*x3*x4, 1 + x2, -1 + x1*x2, -1 + x3] - 
 SB[-x1 + x3*x4 + x1*x3*x4, 1 + x2, -1 + x1*x2, x4] + 
 SB[-x1 + x3*x4 + x1*x3*x4, 1 + x2, -1 + x1*x2, -1 + x3*x4] - 
 SB[-x1 + x3*x4 + x1*x3*x4, 1 + x2, -1 + x4, -1 + x3] - 
 SB[-x1 + x3*x4 + x1*x3*x4, 1 + x2, -1 + x4, x4] + 
 SB[-x1 + x3*x4 + x1*x3*x4, 1 + x2, -1 + x4, -1 + x3*x4] - 
 SB[-x1 + x3*x4 + x1*x3*x4, 1 + x2, x4, -1 + x1*x2] - 
 SB[-x1 + x3*x4 + x1*x3*x4, 1 + x2, x4, -1 + x3*x4] + 
 SB[-x1 + x3*x4 + x1*x3*x4, 1 + x2, x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[-x1 + x3*x4 + x1*x3*x4, 1 + x2, -1 + x3*x4, -1 + x1*x2] + 
 SB[-x1 + x3*x4 + x1*x3*x4, 1 + x2, -1 + x3*x4, x3] + 
 SB[-x1 + x3*x4 + x1*x3*x4, 1 + x2, -1 + x3*x4, x4] - 
 SB[-x1 + x3*x4 + x1*x3*x4, 1 + x2, -1 + x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - SB[-x1 + x3*x4 + x1*x3*x4, 
  1 + x2, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3] - 
 SB[-x1 + x3*x4 + x1*x3*x4, 1 + x2, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, 
  x4] + SB[-x1 + x3*x4 + x1*x3*x4, 1 + x2, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4, -1 + x3*x4] + SB[-x1 + x3*x4 + x1*x3*x4, 1 + x2, 
  -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x1*x2] + SB[-x1 + x3*x4 + x1*x3*x4, 1 + x2, 
  -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x3] + SB[-x1 + x3*x4 + x1*x3*x4, 1 + x2, 
  -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x4] - 
 SB[-x1 + x3*x4 + x1*x3*x4, 1 + x2, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[-x1 + x3*x4 + x1*x3*x4, 1 + x2, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] + 
 SB[-x1 + x3*x4 + x1*x3*x4, 1 + x2, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3] - SB[-x1 + x3*x4 + x1*x3*x4, 1 + x2, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] - 
 SB[-x1 + x3*x4 + x1*x3*x4, 1 + x2, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3*x4] + SB[-x1 + x3*x4 + x1*x3*x4, 1 + x2, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[-x1 + x3*x4 + x1*x3*x4, x3, 1 + x1, x1] + 
 2*SB[-x1 + x3*x4 + x1*x3*x4, x3, 1 + x1, -1 + x1*x2] + 
 SB[-x1 + x3*x4 + x1*x3*x4, x3, 1 + x1, -1 + x3] + 
 SB[-x1 + x3*x4 + x1*x3*x4, x3, 1 + x1, x3] + 
 2*SB[-x1 + x3*x4 + x1*x3*x4, x3, 1 + x1, x4] - 
 SB[-x1 + x3*x4 + x1*x3*x4, x3, 1 + x1, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[-x1 + x3*x4 + x1*x3*x4, x3, 1 + x1, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-x1 + x3*x4 + x1*x3*x4, x3, -1 + x1*x2, x1] - 
 SB[-x1 + x3*x4 + x1*x3*x4, x3, -1 + x1*x2, x3] - 
 SB[-x1 + x3*x4 + x1*x3*x4, x3, -1 + x1*x2, x4] + 
 SB[-x1 + x3*x4 + x1*x3*x4, x3, -1 + x1*x2, -1 + x3*x4] + 
 SB[-x1 + x3*x4 + x1*x3*x4, x3, -1 + x3, -1 + x1*x2] + 
 SB[-x1 + x3*x4 + x1*x3*x4, x3, -1 + x3, -1 + x3*x4] - 
 SB[-x1 + x3*x4 + x1*x3*x4, x3, -1 + x3, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[-x1 + x3*x4 + x1*x3*x4, x3, x4, -1 + x1*x2] - 
 SB[-x1 + x3*x4 + x1*x3*x4, x3, x4, -1 + x3*x4] + 
 SB[-x1 + x3*x4 + x1*x3*x4, x3, x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4] + SB[-x1 + x3*x4 + x1*x3*x4, x3, -1 + x3*x4, 
  -1 + x1*x2] + SB[-x1 + x3*x4 + x1*x3*x4, x3, -1 + x3*x4, -1 + x3] + 
 SB[-x1 + x3*x4 + x1*x3*x4, x3, -1 + x3*x4, x4] - 
 SB[-x1 + x3*x4 + x1*x3*x4, x3, -1 + x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4] + SB[-x1 + x3*x4 + x1*x3*x4, x3, 
  -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x1*x2] + SB[-x1 + x3*x4 + x1*x3*x4, x3, 
  -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4] - SB[-x1 + x3*x4 + x1*x3*x4, x3, 
  -x1 - x4 + x3*x4 + x1*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[-x1 + x3*x4 + x1*x3*x4, x3, -1 + x3*x4 + x2*x3*x4, 
  -1 + x1*x2] + SB[-x1 + x3*x4 + x1*x3*x4, x3, -1 + x3*x4 + x2*x3*x4, x3] + 
 SB[-x1 + x3*x4 + x1*x3*x4, x3, -1 + x3*x4 + x2*x3*x4, x4] - 
 SB[-x1 + x3*x4 + x1*x3*x4, x3, -1 + x3*x4 + x2*x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - SB[-x1 + x3*x4 + x1*x3*x4, x3, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3] - 
 SB[-x1 + x3*x4 + x1*x3*x4, x3, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, 
  x4] + SB[-x1 + x3*x4 + x1*x3*x4, x3, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4, -1 + x3*x4] - SB[-x1 + x3*x4 + x1*x3*x4, x3, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] + 
 SB[-x1 + x3*x4 + x1*x3*x4, x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3] - SB[-x1 + x3*x4 + x1*x3*x4, x3, 1 + x1 - x1*x3 - x1*x2*x3 - 
   2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, x3] - SB[-x1 + x3*x4 + x1*x3*x4, x3, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4] + 
 SB[-x1 + x3*x4 + x1*x3*x4, x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - SB[-x1 + x3*x4 + x1*x3*x4, x3, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] - 
 SB[-x1 + x3*x4 + x1*x3*x4, x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
   x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3] + SB[-x1 + x3*x4 + x1*x3*x4, x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
   x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, x3] - SB[-x1 + x3*x4 + x1*x3*x4, x3, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4] + 
 SB[-x1 + x3*x4 + x1*x3*x4, x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
   x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-x1 + x3*x4 + x1*x3*x4, x4, 1 + x1, -1 + x1*x2] - 
 SB[-x1 + x3*x4 + x1*x3*x4, x4, 1 + x1, -1 + x3] - 
 SB[-x1 + x3*x4 + x1*x3*x4, x4, 1 + x1, x4] + SB[-x1 + x3*x4 + x1*x3*x4, x4, 
  1 + x1, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-x1 + x3*x4 + x1*x3*x4, x4, 1 + x2, -1 + x1*x2] - 
 SB[-x1 + x3*x4 + x1*x3*x4, x4, 1 + x2, -1 + x3*x4] + 
 SB[-x1 + x3*x4 + x1*x3*x4, x4, 1 + x2, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[-x1 + x3*x4 + x1*x3*x4, x4, x3, -1 + x1*x2] - 
 SB[-x1 + x3*x4 + x1*x3*x4, x4, x3, -1 + x3*x4] + 
 SB[-x1 + x3*x4 + x1*x3*x4, x4, x3, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4] - SB[-x1 + x3*x4 + x1*x3*x4, x4, 
  -x1 + x3*x4 + x1*x3*x4, -1 + x1*x2] - SB[-x1 + x3*x4 + x1*x3*x4, x4, 
  -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4] + SB[-x1 + x3*x4 + x1*x3*x4, x4, 
  -x1 + x3*x4 + x1*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-x1 + x3*x4 + x1*x3*x4, x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x1*x2] - 
 SB[-x1 + x3*x4 + x1*x3*x4, x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3] - 
 SB[-x1 + x3*x4 + x1*x3*x4, x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, x4] + 
 SB[-x1 + x3*x4 + x1*x3*x4, x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-x1 + x3*x4 + x1*x3*x4, x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, 
  -1 + x3] - SB[-x1 + x3*x4 + x1*x3*x4, x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4, x4] + SB[-x1 + x3*x4 + x1*x3*x4, x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3*x4] + 
 SB[-x1 + x3*x4 + x1*x3*x4, x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4, x3] + SB[-x1 + x3*x4 + x1*x3*x4, x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x4] - 
 SB[-x1 + x3*x4 + x1*x3*x4, x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4, -1 + x3*x4] + SB[-x1 + x3*x4 + x1*x3*x4, x4, 
  -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x1*x2] + SB[-x1 + x3*x4 + x1*x3*x4, x4, -1 - x1 + x4 - x1*x2*x4 + 
   x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 + x3] + 
 SB[-x1 + x3*x4 + x1*x3*x4, x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, x4] - SB[-x1 + x3*x4 + x1*x3*x4, x4, 
  -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + SB[-x1 + x3*x4 + x1*x3*x4, x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] + 
 SB[-x1 + x3*x4 + x1*x3*x4, x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
   x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3] - SB[-x1 + x3*x4 + x1*x3*x4, x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
   x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, x3] + SB[-x1 + x3*x4 + x1*x3*x4, x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4] - 
 SB[-x1 + x3*x4 + x1*x3*x4, x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
   x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-x1 + x3*x4 + x1*x3*x4, -1 + x3*x4, 1 + x1, -1 + x3] - 
 SB[-x1 + x3*x4 + x1*x3*x4, -1 + x3*x4, 1 + x1, x3] + 
 SB[-x1 + x3*x4 + x1*x3*x4, -1 + x3*x4, 1 + x1, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - SB[-x1 + x3*x4 + x1*x3*x4, 
  -1 + x3*x4, 1 + x1, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-x1 + x3*x4 + x1*x3*x4, -1 + x3*x4, -1 + x3, x1] - 
 SB[-x1 + x3*x4 + x1*x3*x4, -1 + x3*x4, -1 + x3, -1 + x1*x2] - 
 SB[-x1 + x3*x4 + x1*x3*x4, -1 + x3*x4, -1 + x3, x3] - 
 SB[-x1 + x3*x4 + x1*x3*x4, -1 + x3*x4, -1 + x3, x4] + 
 SB[-x1 + x3*x4 + x1*x3*x4, -1 + x3*x4, -1 + x3, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - SB[-x1 + x3*x4 + x1*x3*x4, 
  -1 + x3*x4, x3, x1] + SB[-x1 + x3*x4 + x1*x3*x4, -1 + x3*x4, x3, 
  -1 + x1*x2] + SB[-x1 + x3*x4 + x1*x3*x4, -1 + x3*x4, x3, -1 + x3] + 
 SB[-x1 + x3*x4 + x1*x3*x4, -1 + x3*x4, x3, x4] - 
 SB[-x1 + x3*x4 + x1*x3*x4, -1 + x3*x4, x3, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4] - SB[-x1 + x3*x4 + x1*x3*x4, -1 + x3*x4, x4, 
  -1 + x3] + SB[-x1 + x3*x4 + x1*x3*x4, -1 + x3*x4, x4, x3] + 
 SB[-x1 + x3*x4 + x1*x3*x4, -1 + x3*x4, -x1 + x3*x4 + x1*x3*x4, x1] - 
 SB[-x1 + x3*x4 + x1*x3*x4, -1 + x3*x4, -x1 + x3*x4 + x1*x3*x4, x3] - 
 SB[-x1 + x3*x4 + x1*x3*x4, -1 + x3*x4, -x1 + x3*x4 + x1*x3*x4, x4] + 
 SB[-x1 + x3*x4 + x1*x3*x4, -1 + x3*x4, -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4] - 
 SB[-x1 + x3*x4 + x1*x3*x4, -1 + x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, x1] + 
 SB[-x1 + x3*x4 + x1*x3*x4, -1 + x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 + x3] + SB[-x1 + x3*x4 + x1*x3*x4, -1 + x3*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, x4] - SB[-x1 + x3*x4 + x1*x3*x4, -1 + x3*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4] - SB[-x1 + x3*x4 + x1*x3*x4, 
  -1 + x3*x4, -1 + x3*x4 + x2*x3*x4, -1 + x1*x2] - 
 SB[-x1 + x3*x4 + x1*x3*x4, -1 + x3*x4, -1 + x3*x4 + x2*x3*x4, x3] - 
 SB[-x1 + x3*x4 + x1*x3*x4, -1 + x3*x4, -1 + x3*x4 + x2*x3*x4, x4] + 
 SB[-x1 + x3*x4 + x1*x3*x4, -1 + x3*x4, -1 + x3*x4 + x2*x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + SB[-x1 + x3*x4 + x1*x3*x4, 
  -1 + x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x1*x2] + 
 SB[-x1 + x3*x4 + x1*x3*x4, -1 + x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 + x3] + SB[-x1 + x3*x4 + x1*x3*x4, -1 + x3*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, x4] - SB[-x1 + x3*x4 + x1*x3*x4, -1 + x3*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[-x1 + x3*x4 + x1*x3*x4, -1 + x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3] + 
 SB[-x1 + x3*x4 + x1*x3*x4, -1 + x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4, x4] - SB[-x1 + x3*x4 + x1*x3*x4, -1 + x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3*x4] - 
 SB[-x1 + x3*x4 + x1*x3*x4, -1 + x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4, x3] - SB[-x1 + x3*x4 + x1*x3*x4, -1 + x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x4] + 
 SB[-x1 + x3*x4 + x1*x3*x4, -1 + x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4, -1 + x3*x4] + SB[-x1 + x3*x4 + x1*x3*x4, -1 + x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] - 
 SB[-x1 + x3*x4 + x1*x3*x4, -1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3] + SB[-x1 + x3*x4 + x1*x3*x4, -1 + x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] + 
 SB[-x1 + x3*x4 + x1*x3*x4, -1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3*x4] - SB[-x1 + x3*x4 + x1*x3*x4, -1 + x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[-x1 + x3*x4 + x1*x3*x4, -1 + x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] - 
 SB[-x1 + x3*x4 + x1*x3*x4, -1 + x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
   x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, -1 + x3] + SB[-x1 + x3*x4 + x1*x3*x4, -1 + x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] - 
 SB[-x1 + x3*x4 + x1*x3*x4, -1 + x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
   x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, -1 + x3*x4] + SB[-x1 + x3*x4 + x1*x3*x4, -1 + x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4] - SB[-x1 + x3*x4 + x1*x3*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, x1] + 
 2*SB[-x1 + x3*x4 + x1*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, 
   -1 + x1*x2] + SB[-x1 + x3*x4 + x1*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  1 + x1, -1 + x3] + SB[-x1 + x3*x4 + x1*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  1 + x1, x3] + 2*SB[-x1 + x3*x4 + x1*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
   1 + x1, x4] - SB[-x1 + x3*x4 + x1*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  1 + x1, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-x1 + x3*x4 + x1*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-x1 + x3*x4 + x1*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x1*x2, x1] - 
 SB[-x1 + x3*x4 + x1*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x1*x2, 
  -1 + x3] - SB[-x1 + x3*x4 + x1*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 + x1*x2, x4] + SB[-x1 + x3*x4 + x1*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 + x1*x2, -1 + x3*x4] + SB[-x1 + x3*x4 + x1*x3*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, x3, -1 + x1*x2] + 
 SB[-x1 + x3*x4 + x1*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, x3, -1 + x3*x4] - 
 SB[-x1 + x3*x4 + x1*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, x3, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-x1 + x3*x4 + x1*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x4, -1 + x3] - 
 SB[-x1 + x3*x4 + x1*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x4, x4] + 
 SB[-x1 + x3*x4 + x1*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x4, 
  -1 + x3*x4] - SB[-x1 + x3*x4 + x1*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, x4, 
  -1 + x1*x2] - SB[-x1 + x3*x4 + x1*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, x4, 
  -1 + x3*x4] + SB[-x1 + x3*x4 + x1*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + SB[-x1 + x3*x4 + x1*x3*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4, -1 + x1*x2] + 
 SB[-x1 + x3*x4 + x1*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4, x3] + 
 SB[-x1 + x3*x4 + x1*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4, x4] - 
 SB[-x1 + x3*x4 + x1*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + SB[-x1 + x3*x4 + x1*x3*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, -x1 + x3*x4 + x1*x3*x4, -1 + x1*x2] + 
 SB[-x1 + x3*x4 + x1*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4] - SB[-x1 + x3*x4 + x1*x3*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, -x1 + x3*x4 + x1*x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + SB[-x1 + x3*x4 + x1*x3*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x1*x2] + 
 SB[-x1 + x3*x4 + x1*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3] + SB[-x1 + x3*x4 + x1*x3*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, x4] - 
 SB[-x1 + x3*x4 + x1*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[-x1 + x3*x4 + x1*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x3] - 
 SB[-x1 + x3*x4 + x1*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x4] + 
 SB[-x1 + x3*x4 + x1*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3*x4] - 
 SB[-x1 + x3*x4 + x1*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] + 
 SB[-x1 + x3*x4 + x1*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3] - 
 SB[-x1 + x3*x4 + x1*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] - 
 SB[-x1 + x3*x4 + x1*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4] + 
 SB[-x1 + x3*x4 + x1*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[-x1 + x3*x4 + x1*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] - 
 SB[-x1 + x3*x4 + x1*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3] + 
 SB[-x1 + x3*x4 + x1*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] - 
 SB[-x1 + x3*x4 + x1*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4] + 
 SB[-x1 + x3*x4 + x1*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4] + SB[-x1 + x3*x4 + x1*x3*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x1, -1 + x1*x2] + 
 SB[-x1 + x3*x4 + x1*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x1, -1 + x3] + 
 SB[-x1 + x3*x4 + x1*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x1, x4] - 
 SB[-x1 + x3*x4 + x1*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x1, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-x1 + x3*x4 + x1*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x2, 
  -1 + x1*x2] + SB[-x1 + x3*x4 + x1*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  1 + x2, -1 + x3*x4] - SB[-x1 + x3*x4 + x1*x3*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x2, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[-x1 + x3*x4 + x1*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 + x1*x2, -1 + x3] - SB[-x1 + x3*x4 + x1*x3*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x1*x2, x3] + 
 SB[-x1 + x3*x4 + x1*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3, 
  -1 + x1*x2] + SB[-x1 + x3*x4 + x1*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 + x3, -1 + x3*x4] - SB[-x1 + x3*x4 + x1*x3*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[-x1 + x3*x4 + x1*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 + x4, -1 + x3] + SB[-x1 + x3*x4 + x1*x3*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x4, x4] - 
 SB[-x1 + x3*x4 + x1*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x4, 
  -1 + x3*x4] - SB[-x1 + x3*x4 + x1*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + SB[-x1 + x3*x4 + x1*x3*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4] + SB[-x1 + x3*x4 + x1*x3*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4, -1 + x3] - 
 SB[-x1 + x3*x4 + x1*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4, x3] + 
 SB[-x1 + x3*x4 + x1*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - SB[-x1 + x3*x4 + x1*x3*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4] + SB[-x1 + x3*x4 + x1*x3*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x1*x2] + 
 SB[-x1 + x3*x4 + x1*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4] - SB[-x1 + x3*x4 + x1*x3*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-x1 + x3*x4 + x1*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 + x3*x4 + x2*x3*x4, -1 + x1*x2] + SB[-x1 + x3*x4 + x1*x3*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4 + x2*x3*x4, x3] + 
 SB[-x1 + x3*x4 + x1*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 + x3*x4 + x2*x3*x4, x4] - SB[-x1 + x3*x4 + x1*x3*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4 + x2*x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - SB[-x1 + x3*x4 + x1*x3*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, -1 + x1*x2] - SB[-x1 + x3*x4 + x1*x3*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, -1 + x3] - SB[-x1 + x3*x4 + x1*x3*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, x4] + SB[-x1 + x3*x4 + x1*x3*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-x1 + x3*x4 + x1*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] - 
 SB[-x1 + x3*x4 + x1*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3] + 
 SB[-x1 + x3*x4 + x1*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] - 
 SB[-x1 + x3*x4 + x1*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4] + 
 SB[-x1 + x3*x4 + x1*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4] + SB[-x1 + x3*x4 + x1*x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 1 + x1, x1] - 
 2*SB[-x1 + x3*x4 + x1*x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
    x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 1 + x1, 
   -1 + x1*x2] - 2*SB[-x1 + x3*x4 + x1*x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
    x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
    x1*x2*x3^2*x4, 1 + x1, -1 + x3] - 
 2*SB[-x1 + x3*x4 + x1*x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
    x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 1 + x1, 
   x4] + 2*SB[-x1 + x3*x4 + x1*x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
    x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
    x1*x2*x3^2*x4, 1 + x1, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
    x2*x3*x4] - SB[-x1 + x3*x4 + x1*x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
   x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, -1 + x1*x2, x1] + SB[-x1 + x3*x4 + x1*x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2, x3] + 
 SB[-x1 + x3*x4 + x1*x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
   x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x1*x2, x4] - SB[-x1 + x3*x4 + x1*x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2, -1 + x3*x4] - 
 SB[-x1 + x3*x4 + x1*x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
   x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3, 
  x1] + SB[-x1 + x3*x4 + x1*x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
   x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3, 
  x3] + SB[-x1 + x3*x4 + x1*x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
   x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3, 
  x4] - SB[-x1 + x3*x4 + x1*x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
   x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3, 
  -1 + x3*x4] + SB[-x1 + x3*x4 + x1*x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
   x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, x3, x1] - SB[-x1 + x3*x4 + x1*x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3, -1 + x1*x2] - 
 SB[-x1 + x3*x4 + x1*x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
   x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3, 
  -1 + x3] - SB[-x1 + x3*x4 + x1*x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
   x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, x3, x4] + SB[-x1 + x3*x4 + x1*x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-x1 + x3*x4 + x1*x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
   x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x4, 
  -1 + x1*x2] + SB[-x1 + x3*x4 + x1*x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
   x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, x4, -1 + x3] - SB[-x1 + x3*x4 + x1*x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x4, x3] + 
 SB[-x1 + x3*x4 + x1*x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
   x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x4, 
  -1 + x3*x4] - SB[-x1 + x3*x4 + x1*x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
   x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-x1 + x3*x4 + x1*x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
   x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3*x4, -1 + x1*x2] - SB[-x1 + x3*x4 + x1*x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4, -1 + x3] - 
 SB[-x1 + x3*x4 + x1*x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
   x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3*x4, x4] + SB[-x1 + x3*x4 + x1*x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-x1 + x3*x4 + x1*x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
   x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -x1 + x3*x4 + x1*x3*x4, x1] + SB[-x1 + x3*x4 + x1*x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -x1 + x3*x4 + x1*x3*x4, x3] + 
 SB[-x1 + x3*x4 + x1*x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
   x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -x1 + x3*x4 + x1*x3*x4, x4] - SB[-x1 + x3*x4 + x1*x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -x1 + x3*x4 + x1*x3*x4, 
  -1 + x3*x4] + SB[-x1 + x3*x4 + x1*x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
   x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, -x1 - x4 + x3*x4 + x1*x3*x4, x1] - 
 SB[-x1 + x3*x4 + x1*x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
   x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x1*x2] - SB[-x1 + x3*x4 + x1*x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 + x3] - SB[-x1 + x3*x4 + x1*x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
   x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, -x1 - x4 + x3*x4 + x1*x3*x4, x4] + 
 SB[-x1 + x3*x4 + x1*x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
   x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[-x1 + x3*x4 + x1*x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
   x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x1*x2] - 
 SB[-x1 + x3*x4 + x1*x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
   x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3] - SB[-x1 + x3*x4 + x1*x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  x4] + SB[-x1 + x3*x4 + x1*x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
   x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[-x1 + x3*x4 + x1*x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
   x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x3] + 
 SB[-x1 + x3*x4 + x1*x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
   x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x4] - 
 SB[-x1 + x3*x4 + x1*x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
   x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3*x4] + 
 2*SB[-x1 + x3*x4 + x1*x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
    x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
   -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
    x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] + 
 2*SB[-x1 + x3*x4 + x1*x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
    x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
   -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
    x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3] - 
 2*SB[-x1 + x3*x4 + x1*x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
    x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
   -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
    x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] + 
 2*SB[-x1 + x3*x4 + x1*x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
    x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
   -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
    x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4] - 
 2*SB[-x1 + x3*x4 + x1*x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - 
    x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
   -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
    x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
    x1*x3*x4 + x2*x3*x4] + SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, 1 + x1, 
  -1 + x1*x2] - SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, 1 + x1, -1 + x3] + 
 2*SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, 1 + x1, x3] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, 1 + x1, x4] - 
 2*SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, 1 + x1, 
   -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + SB[-x1 - x4 + x3*x4 + x1*x3*x4, 
  1 + x1, 1 + x1, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, 1 + x2, -1 + x1*x2] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, 1 + x2, -1 + x3*x4] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, 1 + x2, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, -1 + x1*x2, -1 + x3] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, -1 + x1*x2, x3] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, -1 + x3, x1] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, -1 + x3, -1 + x1*x2] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, -1 + x3, x3] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, -1 + x3, x4] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, -1 + x3, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + SB[-x1 - x4 + x3*x4 + x1*x3*x4, 
  1 + x1, x3, x1] - SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, x3, -1 + x3] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, x3, x4] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, x3, -1 + x3*x4] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, -1 + x4, -1 + x3] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, -1 + x4, x4] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, -1 + x4, -1 + x3*x4] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, x4, -1 + x3] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, x4, x3] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, -1 + x3*x4, -1 + x3] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, -1 + x3*x4, x3] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, -1 + x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + SB[-x1 - x4 + x3*x4 + x1*x3*x4, 
  1 + x1, -1 + x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, -x1 + x3*x4 + x1*x3*x4, x1] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, -x1 + x3*x4 + x1*x3*x4, 
  -1 + x1*x2] + SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, 
  -x1 + x3*x4 + x1*x3*x4, x3] + SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, 
  -x1 + x3*x4 + x1*x3*x4, x4] - SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, 
  -x1 + x3*x4 + x1*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, -x1 - x4 + x3*x4 + x1*x3*x4, x1] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 + x3] - SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, 
  -x1 - x4 + x3*x4 + x1*x3*x4, x4] + SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, 
  -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4] + SB[-x1 - x4 + x3*x4 + x1*x3*x4, 
  1 + x1, -1 + x3*x4 + x2*x3*x4, -1 + x1*x2] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, -1 + x3*x4 + x2*x3*x4, x3] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, -1 + x3*x4 + x2*x3*x4, x4] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, -1 + x3*x4 + x2*x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - SB[-x1 - x4 + x3*x4 + x1*x3*x4, 
  1 + x1, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4, x4] + SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3*x4] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4, x3] + SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x4] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4, -1 + x3*x4] - SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, 
  -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x1*x2] - SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, 
  -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x3] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, -1 - x1 - x4 - x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x4] + SB[-x1 - x4 + x3*x4 + x1*x3*x4, 
  1 + x1, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 2*SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 
    2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
    x1*x2*x3^2*x4, -1 + x1*x2] + 2*SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, 
   1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
    x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3] - 
 2*SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 
    2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
    x1*x2*x3^2*x4, x3] - 2*SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, 
   1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
    x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4] + 
 2*SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 
    2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
    x1*x2*x3^2*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
   x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, -1 + x1*x2] + SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
   x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, x3] + SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
   x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x2, 1 + x1, x1] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x2, 1 + x1, -1 + x1*x2] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x2, 1 + x1, -1 + x3] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x2, 1 + x1, x4] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x2, 1 + x1, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x2, 1 + x2, -1 + x1*x2] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x2, 1 + x2, -1 + x3*x4] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x2, 1 + x2, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x2, -1 + x1*x2, x1] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x2, -1 + x1*x2, x3] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x2, -1 + x1*x2, x4] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x2, -1 + x1*x2, -1 + x3*x4] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x2, x4, -1 + x1*x2] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x2, x4, -1 + x3*x4] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x2, x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4] + SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x2, -1 + x3*x4, 
  -1 + x1*x2] + SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x2, -1 + x3*x4, 
  -1 + x3] + SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x2, -1 + x3*x4, x4] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x2, -1 + x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x2, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4, x3] - SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x2, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x4] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x2, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4, -1 + x3*x4] + SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x2, 
  -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x1*x2] + SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x2, 
  -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x3] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x2, -1 - x1 - x4 - x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x4] - SB[-x1 - x4 + x3*x4 + x1*x3*x4, 
  1 + x2, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x2, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
   x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, -1 + x1*x2] - SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x2, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x2, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
   x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, x3] - SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x2, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x2, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
   x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3, 1 + x1, x1] + 
 2*SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3, 1 + x1, -1 + x1*x2] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3, 1 + x1, -1 + x3] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3, 1 + x1, x3] + 
 2*SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3, 1 + x1, x4] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3, 1 + x1, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - SB[-x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 + x3, 1 + x1, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3, -1 + x1*x2, x1] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3, -1 + x1*x2, -1 + x3] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3, -1 + x1*x2, x4] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3, -1 + x1*x2, -1 + x3*x4] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3, x3, -1 + x1*x2] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3, x3, -1 + x3*x4] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3, x3, -1 - x1 - x4 - x2*x4 + 
   2*x3*x4 + x1*x3*x4 + x2*x3*x4] - SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3, 
  -1 + x4, -1 + x3] - SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3, -1 + x4, x4] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3, -1 + x4, -1 + x3*x4] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3, x4, -1 + x1*x2] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3, x4, -1 + x3*x4] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3, x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3, -1 + x3*x4, 
  -1 + x1*x2] + SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3, -1 + x3*x4, x3] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3, -1 + x3*x4, x4] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3, -1 + x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + SB[-x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 + x3, -x1 + x3*x4 + x1*x3*x4, -1 + x1*x2] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3, -x1 + x3*x4 + x1*x3*x4, 
  -1 + x3*x4] - SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3, 
  -x1 + x3*x4 + x1*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 + x1*x2] + SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3] + SB[-x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 + x3, -1 - x2*x4 + x3*x4 + x2*x3*x4, x4] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4, x3] - SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x4] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4, -1 + x3*x4] - SB[-x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 + x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3, 1 + x1 - x1*x3 - x1*x2*x3 - 
   2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, -1 + x3] - SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3, 1 + x1 - x1*x3 - x1*x2*x3 - 
   2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, -1 + x3*x4] + SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
   x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, -1 + x3] + SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
   x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, -1 + x3*x4] + SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4] - SB[-x1 - x4 + x3*x4 + x1*x3*x4, x4, 1 + x1, 
  -1 + x1*x2] - SB[-x1 - x4 + x3*x4 + x1*x3*x4, x4, 1 + x1, x3] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, x4, 1 + x1, x4] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, x4, 1 + x1, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[-x1 - x4 + x3*x4 + x1*x3*x4, x4, 1 + x2, -1 + x1*x2] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, x4, 1 + x2, -1 + x3*x4] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, x4, 1 + x2, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4] - SB[-x1 - x4 + x3*x4 + x1*x3*x4, x4, -1 + x3, 
  -1 + x1*x2] - SB[-x1 - x4 + x3*x4 + x1*x3*x4, x4, -1 + x3, -1 + x3*x4] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, x4, -1 + x3, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[-x1 - x4 + x3*x4 + x1*x3*x4, x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x1*x2] - SB[-x1 - x4 + x3*x4 + x1*x3*x4, 
  x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, x4, -1 + x3*x4 + x2*x3*x4, -1 + x1*x2] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, x4, -1 + x3*x4 + x2*x3*x4, x3] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, x4, -1 + x3*x4 + x2*x3*x4, x4] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, x4, -1 + x3*x4 + x2*x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + SB[-x1 - x4 + x3*x4 + x1*x3*x4, 
  x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, 
  x4] - SB[-x1 - x4 + x3*x4 + x1*x3*x4, x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4, -1 + x3*x4] - SB[-x1 - x4 + x3*x4 + x1*x3*x4, x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x3] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4, x4] + SB[-x1 - x4 + x3*x4 + x1*x3*x4, x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3*x4] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, x4, -1 - x1 - x4 - x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 + x1*x2] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, x4, -1 - x1 - x4 - x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x3] + SB[-x1 - x4 + x3*x4 + x1*x3*x4, 
  x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x4] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, x4, -1 - x1 - x4 - x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4] + SB[-x1 - x4 + x3*x4 + x1*x3*x4, x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3] + SB[-x1 - x4 + x3*x4 + x1*x3*x4, x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3*x4] - SB[-x1 - x4 + x3*x4 + x1*x3*x4, x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4, 1 + x1, -1 + x3] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4, 1 + x1, x3] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4, 1 + x1, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + SB[-x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 + x3*x4, 1 + x1, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4, -1 + x3, x1] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4, -1 + x3, -1 + x1*x2] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4, -1 + x3, x3] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4, -1 + x3, x4] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4, -1 + x3, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + SB[-x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 + x3*x4, x3, x1] - SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4, x3, 
  -1 + x1*x2] - SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4, x3, -1 + x3] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4, x3, x4] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4, x3, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4, x4, -1 + x3] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4, x4, x3] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4, -x1 + x3*x4 + x1*x3*x4, x1] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4, -x1 + x3*x4 + x1*x3*x4, x3] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4, -x1 + x3*x4 + x1*x3*x4, x4] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4, -x1 + x3*x4 + x1*x3*x4, 
  -1 + x3*x4] + SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, x1] - SB[-x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 + x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  x4] + SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4] + SB[-x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 + x3*x4, -1 + x3*x4 + x2*x3*x4, -1 + x1*x2] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4, -1 + x3*x4 + x2*x3*x4, x3] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4, -1 + x3*x4 + x2*x3*x4, x4] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4, -1 + x3*x4 + x2*x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - SB[-x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 + x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x1*x2] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 + x3] - SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, x4] + SB[-x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 + x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4] - SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4, x4] + SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3*x4] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4, x3] + SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x4] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4, -1 + x3*x4] - SB[-x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + 
   x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 
   2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, -1 + x3] - SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 
   2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, -1 + x3*x4] + SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
   x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, -1 + x3] - SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
   x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, -1 + x3*x4] - SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4] - SB[-x1 - x4 + x3*x4 + x1*x3*x4, 
  -x1 + x3*x4 + x1*x3*x4, 1 + x1, x1] + 
 2*SB[-x1 - x4 + x3*x4 + x1*x3*x4, -x1 + x3*x4 + x1*x3*x4, 1 + x1, 
   -1 + x1*x2] + SB[-x1 - x4 + x3*x4 + x1*x3*x4, -x1 + x3*x4 + x1*x3*x4, 
  1 + x1, -1 + x3] + SB[-x1 - x4 + x3*x4 + x1*x3*x4, -x1 + x3*x4 + x1*x3*x4, 
  1 + x1, x3] + 2*SB[-x1 - x4 + x3*x4 + x1*x3*x4, -x1 + x3*x4 + x1*x3*x4, 
   1 + x1, x4] - SB[-x1 - x4 + x3*x4 + x1*x3*x4, -x1 + x3*x4 + x1*x3*x4, 
  1 + x1, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -x1 + x3*x4 + x1*x3*x4, 1 + x1, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -x1 + x3*x4 + x1*x3*x4, -1 + x1*x2, x1] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -x1 + x3*x4 + x1*x3*x4, -1 + x1*x2, x3] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -x1 + x3*x4 + x1*x3*x4, -1 + x1*x2, x4] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -x1 + x3*x4 + x1*x3*x4, -1 + x1*x2, 
  -1 + x3*x4] + SB[-x1 - x4 + x3*x4 + x1*x3*x4, -x1 + x3*x4 + x1*x3*x4, 
  -1 + x3, -1 + x1*x2] + SB[-x1 - x4 + x3*x4 + x1*x3*x4, 
  -x1 + x3*x4 + x1*x3*x4, -1 + x3, -1 + x3*x4] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -x1 + x3*x4 + x1*x3*x4, -1 + x3, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - SB[-x1 - x4 + x3*x4 + x1*x3*x4, 
  -x1 + x3*x4 + x1*x3*x4, x4, -1 + x1*x2] - SB[-x1 - x4 + x3*x4 + x1*x3*x4, 
  -x1 + x3*x4 + x1*x3*x4, x4, -1 + x3*x4] + SB[-x1 - x4 + x3*x4 + x1*x3*x4, 
  -x1 + x3*x4 + x1*x3*x4, x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[-x1 - x4 + x3*x4 + x1*x3*x4, -x1 + x3*x4 + x1*x3*x4, 
  -1 + x3*x4, -1 + x1*x2] + SB[-x1 - x4 + x3*x4 + x1*x3*x4, 
  -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4, -1 + x3] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4, x4] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -x1 + x3*x4 + x1*x3*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x1*x2] + SB[-x1 - x4 + x3*x4 + x1*x3*x4, 
  -x1 + x3*x4 + x1*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -x1 + x3*x4 + x1*x3*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[-x1 - x4 + x3*x4 + x1*x3*x4, -x1 + x3*x4 + x1*x3*x4, 
  -1 + x3*x4 + x2*x3*x4, -1 + x1*x2] + SB[-x1 - x4 + x3*x4 + x1*x3*x4, 
  -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4 + x2*x3*x4, x3] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -x1 + x3*x4 + x1*x3*x4, 
  -1 + x3*x4 + x2*x3*x4, x4] - SB[-x1 - x4 + x3*x4 + x1*x3*x4, 
  -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4 + x2*x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - SB[-x1 - x4 + x3*x4 + x1*x3*x4, 
  -x1 + x3*x4 + x1*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -x1 + x3*x4 + x1*x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x4] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -x1 + x3*x4 + x1*x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3*x4] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -x1 + x3*x4 + x1*x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -x1 + x3*x4 + x1*x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -x1 + x3*x4 + x1*x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -x1 + x3*x4 + x1*x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -x1 + x3*x4 + x1*x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[-x1 - x4 + x3*x4 + x1*x3*x4, -x1 + x3*x4 + x1*x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -x1 + x3*x4 + x1*x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -x1 + x3*x4 + x1*x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -x1 + x3*x4 + x1*x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -x1 + x3*x4 + x1*x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4] + SB[-x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 + x3*x4 + x2*x3*x4, 1 + x1, -1 + x1*x2] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4 + x2*x3*x4, 1 + x1, x3] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4 + x2*x3*x4, 1 + x1, x4] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4 + x2*x3*x4, 1 + x1, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + SB[-x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 + x3*x4 + x2*x3*x4, 1 + x2, -1 + x1*x2] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4 + x2*x3*x4, 1 + x2, -1 + x3*x4] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4 + x2*x3*x4, 1 + x2, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4 + x2*x3*x4, -1 + x1*x2, 
  -1 + x3] + SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4 + x2*x3*x4, 
  -1 + x1*x2, x3] + SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4 + x2*x3*x4, 
  x3, -1 + x1*x2] + SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4 + x2*x3*x4, 
  x3, -1 + x3*x4] - SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4 + x2*x3*x4, 
  x3, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4 + x2*x3*x4, -1 + x4, -1 + x3] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4 + x2*x3*x4, -1 + x4, x4] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4 + x2*x3*x4, -1 + x4, 
  -1 + x3*x4] + SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4 + x2*x3*x4, x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - SB[-x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 + x3*x4 + x2*x3*x4, x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4 + x2*x3*x4, 
  -1 + x3*x4, -1 + x3] + SB[-x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 + x3*x4 + x2*x3*x4, -1 + x3*x4, x3] - SB[-x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 + x3*x4 + x2*x3*x4, -1 + x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4 + x2*x3*x4, 
  -1 + x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4 + x2*x3*x4, 
  -x1 + x3*x4 + x1*x3*x4, -1 + x1*x2] + SB[-x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 + x3*x4 + x2*x3*x4, -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4 + x2*x3*x4, 
  -x1 + x3*x4 + x1*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4 + x2*x3*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x1*x2] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4 + x2*x3*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3] + SB[-x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 + x3*x4 + x2*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, x4] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4 + x2*x3*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4 + x2*x3*x4, 
  -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x1*x2] - SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4 + x2*x3*x4, 
  -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x3] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4 + x2*x3*x4, 
  -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x4] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4 + x2*x3*x4, 
  -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4 + x2*x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4 + x2*x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4 + x2*x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4 + x2*x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4 + x2*x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 
   2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, 1 + x1, x1] - 2*SB[-x1 - x4 + x3*x4 + x1*x3*x4, 
   1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
    x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 1 + x1, -1 + x1*x2] - 
 2*SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
    x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
   1 + x1, x3] - 2*SB[-x1 - x4 + x3*x4 + x1*x3*x4, 
   1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
    x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 1 + x1, x4] + 
 2*SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
    x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
   1 + x1, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x1*x2, x1] + SB[-x1 - x4 + x3*x4 + x1*x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2, -1 + x3] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x1*x2, x4] - SB[-x1 - x4 + x3*x4 + x1*x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2, -1 + x3*x4] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3, x1] - SB[-x1 - x4 + x3*x4 + x1*x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3, -1 + x1*x2] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3, x3] - SB[-x1 - x4 + x3*x4 + x1*x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3, x4] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  x3, x1] + SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 
   2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, x3, -1 + x3] + SB[-x1 - x4 + x3*x4 + x1*x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3, x4] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  x3, -1 + x3*x4] + SB[-x1 - x4 + x3*x4 + x1*x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x4, -1 + x3] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x4, x4] - SB[-x1 - x4 + x3*x4 + x1*x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x4, -1 + x3*x4] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  x4, -1 + x1*x2] - SB[-x1 - x4 + x3*x4 + x1*x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x4, -1 + x3] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  x4, x3] + SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 
   2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, x4, -1 + x3*x4] - SB[-x1 - x4 + x3*x4 + x1*x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - SB[-x1 - x4 + x3*x4 + x1*x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4, -1 + x1*x2] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3*x4, x3] - SB[-x1 - x4 + x3*x4 + x1*x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4, x4] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -x1 + x3*x4 + x1*x3*x4, x1] - SB[-x1 - x4 + x3*x4 + x1*x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -x1 + x3*x4 + x1*x3*x4, 
  -1 + x1*x2] - SB[-x1 - x4 + x3*x4 + x1*x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -x1 + x3*x4 + x1*x3*x4, x3] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -x1 + x3*x4 + x1*x3*x4, x4] + SB[-x1 - x4 + x3*x4 + x1*x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -x1 + x3*x4 + x1*x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - SB[-x1 - x4 + x3*x4 + x1*x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  x1] + SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3] + SB[-x1 - x4 + x3*x4 + x1*x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  x4] - SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4] - SB[-x1 - x4 + x3*x4 + x1*x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4 + x2*x3*x4, 
  -1 + x1*x2] - SB[-x1 - x4 + x3*x4 + x1*x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4 + x2*x3*x4, x3] - 
 SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3*x4 + x2*x3*x4, x4] + SB[-x1 - x4 + x3*x4 + x1*x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4 + x2*x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + SB[-x1 - x4 + x3*x4 + x1*x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4, -1 + x3] + SB[-x1 - x4 + x3*x4 + x1*x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4, x4] - SB[-x1 - x4 + x3*x4 + x1*x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4, -1 + x3*x4] + 2*SB[-x1 - x4 + x3*x4 + x1*x3*x4, 
   1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
    x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 
    2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
    x1*x2*x3^2*x4, -1 + x1*x2] - 
 2*SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
    x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
   1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
    x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3] + 
 2*SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
    x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
   1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
    x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] + 
 2*SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
    x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
   1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
    x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4] - 
 2*SB[-x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
    x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
   1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
    x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
    x2*x3*x4] - SB[-1 + x3*x4 + x2*x3*x4, 1 + x1, 1 + x1, -1 + x1*x2] - 
 SB[-1 + x3*x4 + x2*x3*x4, 1 + x1, 1 + x1, x3] - 
 SB[-1 + x3*x4 + x2*x3*x4, 1 + x1, 1 + x1, x4] + 
 SB[-1 + x3*x4 + x2*x3*x4, 1 + x1, 1 + x1, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[-1 + x3*x4 + x2*x3*x4, 1 + x1, 1 + x2, x2] + 
 SB[-1 + x3*x4 + x2*x3*x4, 1 + x1, 1 + x2, -1 + x1*x2] + 
 SB[-1 + x3*x4 + x2*x3*x4, 1 + x1, 1 + x2, -1 + x3*x4] - 
 SB[-1 + x3*x4 + x2*x3*x4, 1 + x1, 1 + x2, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[-1 + x3*x4 + x2*x3*x4, 1 + x1, -1 + x1*x2, x2] + 
 SB[-1 + x3*x4 + x2*x3*x4, 1 + x1, -1 + x1*x2, -1 + x3] + 
 SB[-1 + x3*x4 + x2*x3*x4, 1 + x1, -1 + x1*x2, x4] - 
 SB[-1 + x3*x4 + x2*x3*x4, 1 + x1, -1 + x1*x2, -1 + x3*x4] + 
 SB[-1 + x3*x4 + x2*x3*x4, 1 + x1, -1 + x4, -1 + x3] + 
 SB[-1 + x3*x4 + x2*x3*x4, 1 + x1, -1 + x4, x4] - 
 SB[-1 + x3*x4 + x2*x3*x4, 1 + x1, -1 + x4, -1 + x3*x4] + 
 SB[-1 + x3*x4 + x2*x3*x4, 1 + x1, x4, -1 + x1*x2] + 
 SB[-1 + x3*x4 + x2*x3*x4, 1 + x1, x4, -1 + x3*x4] - 
 SB[-1 + x3*x4 + x2*x3*x4, 1 + x1, x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[-1 + x3*x4 + x2*x3*x4, 1 + x1, -1 + x3*x4, -1 + x1*x2] - 
 SB[-1 + x3*x4 + x2*x3*x4, 1 + x1, -1 + x3*x4, x3] - 
 SB[-1 + x3*x4 + x2*x3*x4, 1 + x1, -1 + x3*x4, x4] + 
 SB[-1 + x3*x4 + x2*x3*x4, 1 + x1, -1 + x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[-1 + x3*x4 + x2*x3*x4, 1 + x1, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3] + 
 SB[-1 + x3*x4 + x2*x3*x4, 1 + x1, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, 
  x4] - SB[-1 + x3*x4 + x2*x3*x4, 1 + x1, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4, -1 + x3*x4] - SB[-1 + x3*x4 + x2*x3*x4, 1 + x1, 
  -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x1*x2] - SB[-1 + x3*x4 + x2*x3*x4, 1 + x1, 
  -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x3] - SB[-1 + x3*x4 + x2*x3*x4, 1 + x1, -1 - x1 + x4 - x1*x2*x4 + 
   x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x4] + 
 SB[-1 + x3*x4 + x2*x3*x4, 1 + x1, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[-1 + x3*x4 + x2*x3*x4, 1 + x1, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] - 
 SB[-1 + x3*x4 + x2*x3*x4, 1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3] + SB[-1 + x3*x4 + x2*x3*x4, 1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 
   2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, x3] + SB[-1 + x3*x4 + x2*x3*x4, 1 + x1, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4] - 
 SB[-1 + x3*x4 + x2*x3*x4, 1 + x1, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + SB[-1 + x3*x4 + x2*x3*x4, 
  1 + x2, 1 + x1, -1 + x1*x2] + SB[-1 + x3*x4 + x2*x3*x4, 1 + x2, 1 + x1, 
  x3] + SB[-1 + x3*x4 + x2*x3*x4, 1 + x2, 1 + x1, x4] - 
 SB[-1 + x3*x4 + x2*x3*x4, 1 + x2, 1 + x1, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[-1 + x3*x4 + x2*x3*x4, 1 + x2, 1 + x2, -1 + x1*x2] + 
 SB[-1 + x3*x4 + x2*x3*x4, 1 + x2, 1 + x2, -1 + x3*x4] + 
 SB[-1 + x3*x4 + x2*x3*x4, 1 + x2, 1 + x2, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - 2*SB[-1 + x3*x4 + x2*x3*x4, 1 + x2, 1 + x2, 
   -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 + x3*x4 + x2*x3*x4, 1 + x2, -1 + x1*x2, -1 + x3] + 
 SB[-1 + x3*x4 + x2*x3*x4, 1 + x2, -1 + x1*x2, x3] + 
 SB[-1 + x3*x4 + x2*x3*x4, 1 + x2, x3, -1 + x1*x2] + 
 SB[-1 + x3*x4 + x2*x3*x4, 1 + x2, x3, -1 + x3*x4] - 
 SB[-1 + x3*x4 + x2*x3*x4, 1 + x2, x3, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4] - SB[-1 + x3*x4 + x2*x3*x4, 1 + x2, -1 + x4, 
  -1 + x3] - SB[-1 + x3*x4 + x2*x3*x4, 1 + x2, -1 + x4, x4] + 
 SB[-1 + x3*x4 + x2*x3*x4, 1 + x2, -1 + x4, -1 + x3*x4] + 
 SB[-1 + x3*x4 + x2*x3*x4, 1 + x2, x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[-1 + x3*x4 + x2*x3*x4, 1 + x2, x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 + x3*x4 + x2*x3*x4, 1 + x2, -1 + x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[-1 + x3*x4 + x2*x3*x4, 1 + x2, -1 + x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 + x3*x4 + x2*x3*x4, 1 + x2, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x1*x2] + 
 SB[-1 + x3*x4 + x2*x3*x4, 1 + x2, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4] - 
 SB[-1 + x3*x4 + x2*x3*x4, 1 + x2, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 + x3*x4 + x2*x3*x4, 1 + x2, -1 + x3*x4 + x2*x3*x4, x2] + 
 SB[-1 + x3*x4 + x2*x3*x4, 1 + x2, -1 + x3*x4 + x2*x3*x4, x3] + 
 SB[-1 + x3*x4 + x2*x3*x4, 1 + x2, -1 + x3*x4 + x2*x3*x4, x4] - 
 SB[-1 + x3*x4 + x2*x3*x4, 1 + x2, -1 + x3*x4 + x2*x3*x4, -1 + x3*x4] - 
 SB[-1 + x3*x4 + x2*x3*x4, 1 + x2, -1 - x2*x4 + x3*x4 + x2*x3*x4, x2] + 
 SB[-1 + x3*x4 + x2*x3*x4, 1 + x2, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 + x1*x2] + SB[-1 + x3*x4 + x2*x3*x4, 1 + x2, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4] - 
 SB[-1 + x3*x4 + x2*x3*x4, 1 + x2, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 + x3*x4 + x2*x3*x4, 1 + x2, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, 
  -1 + x3] - SB[-1 + x3*x4 + x2*x3*x4, 1 + x2, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4, x4] + SB[-1 + x3*x4 + x2*x3*x4, 1 + x2, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3*x4] + 
 SB[-1 + x3*x4 + x2*x3*x4, 1 + x2, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4, x3] + SB[-1 + x3*x4 + x2*x3*x4, 1 + x2, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x4] - 
 SB[-1 + x3*x4 + x2*x3*x4, 1 + x2, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4, -1 + x3*x4] - 
 2*SB[-1 + x3*x4 + x2*x3*x4, 1 + x2, -1 - x1 - x4 - x2*x4 + x3*x4 + 
    x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 + x1*x2] - 
 2*SB[-1 + x3*x4 + x2*x3*x4, 1 + x2, -1 - x1 - x4 - x2*x4 + x3*x4 + 
    x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x3] - 
 2*SB[-1 + x3*x4 + x2*x3*x4, 1 + x2, -1 - x1 - x4 - x2*x4 + x3*x4 + 
    x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x4] + 
 2*SB[-1 + x3*x4 + x2*x3*x4, 1 + x2, -1 - x1 - x4 - x2*x4 + x3*x4 + 
    x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
    x1*x3*x4 + x2*x3*x4] + SB[-1 + x3*x4 + x2*x3*x4, 1 + x2, 
  -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x1*x2] + SB[-1 + x3*x4 + x2*x3*x4, 1 + x2, 
  -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x3] + SB[-1 + x3*x4 + x2*x3*x4, 1 + x2, -1 - x1 + x4 - x1*x2*x4 + 
   x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x4] - 
 SB[-1 + x3*x4 + x2*x3*x4, 1 + x2, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[-1 + x3*x4 + x2*x3*x4, 1 + x2, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] + 
 SB[-1 + x3*x4 + x2*x3*x4, 1 + x2, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3] - SB[-1 + x3*x4 + x2*x3*x4, 1 + x2, 1 + x1 - x1*x3 - x1*x2*x3 - 
   2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, x3] - SB[-1 + x3*x4 + x2*x3*x4, 1 + x2, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4] + 
 SB[-1 + x3*x4 + x2*x3*x4, 1 + x2, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + SB[-1 + x3*x4 + x2*x3*x4, x3, 
  1 + x1, -1 + x1*x2] + SB[-1 + x3*x4 + x2*x3*x4, x3, 1 + x1, x3] + 
 SB[-1 + x3*x4 + x2*x3*x4, x3, 1 + x1, x4] - SB[-1 + x3*x4 + x2*x3*x4, x3, 
  1 + x1, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 + x3*x4 + x2*x3*x4, x3, 1 + x2, -1 + x1*x2] + 
 SB[-1 + x3*x4 + x2*x3*x4, x3, 1 + x2, -1 + x3*x4] - 
 SB[-1 + x3*x4 + x2*x3*x4, x3, 1 + x2, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4] + SB[-1 + x3*x4 + x2*x3*x4, x3, -1 + x3, 
  -1 + x1*x2] + SB[-1 + x3*x4 + x2*x3*x4, x3, -1 + x3, -1 + x3*x4] - 
 SB[-1 + x3*x4 + x2*x3*x4, x3, -1 + x3, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[-1 + x3*x4 + x2*x3*x4, x3, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 + x1*x2] + SB[-1 + x3*x4 + x2*x3*x4, x3, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 + x3*x4] - SB[-1 + x3*x4 + x2*x3*x4, x3, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 + x3*x4 + x2*x3*x4, x3, -1 + x3*x4 + x2*x3*x4, -1 + x1*x2] + 
 SB[-1 + x3*x4 + x2*x3*x4, x3, -1 + x3*x4 + x2*x3*x4, x3] + 
 SB[-1 + x3*x4 + x2*x3*x4, x3, -1 + x3*x4 + x2*x3*x4, x4] - 
 SB[-1 + x3*x4 + x2*x3*x4, x3, -1 + x3*x4 + x2*x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - SB[-1 + x3*x4 + x2*x3*x4, x3, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3] - 
 SB[-1 + x3*x4 + x2*x3*x4, x3, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x4] + 
 SB[-1 + x3*x4 + x2*x3*x4, x3, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, 
  -1 + x3*x4] + SB[-1 + x3*x4 + x2*x3*x4, x3, -1 - x1 - x4 - x2*x4 + 
   2*x3*x4 + x1*x3*x4 + x2*x3*x4, x3] + SB[-1 + x3*x4 + x2*x3*x4, x3, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x4] - 
 SB[-1 + x3*x4 + x2*x3*x4, x3, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4, -1 + x3*x4] - SB[-1 + x3*x4 + x2*x3*x4, x3, 
  -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x1*x2] - SB[-1 + x3*x4 + x2*x3*x4, x3, -1 - x1 - x4 - x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x3] - SB[-1 + x3*x4 + x2*x3*x4, x3, 
  -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x4] + 
 SB[-1 + x3*x4 + x2*x3*x4, x3, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[-1 + x3*x4 + x2*x3*x4, x3, 1 + x1 - x1*x3 - x1*x2*x3 - 
   2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, -1 + x1*x2] + SB[-1 + x3*x4 + x2*x3*x4, x3, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3] - 
 SB[-1 + x3*x4 + x2*x3*x4, x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  x3] - SB[-1 + x3*x4 + x2*x3*x4, x3, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x3*x4] + SB[-1 + x3*x4 + x2*x3*x4, x3, 1 + x1 - x1*x3 - x1*x2*x3 - 
   2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 + x3*x4 + x2*x3*x4, x4, 1 + x2, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[-1 + x3*x4 + x2*x3*x4, x4, 1 + x2, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 + x3*x4 + x2*x3*x4, x4, -1 + x3*x4, -1 + x3] - 
 SB[-1 + x3*x4 + x2*x3*x4, x4, -1 + x3*x4, x3] - 
 SB[-1 + x3*x4 + x2*x3*x4, x4, -x1 + x3*x4 + x1*x3*x4, -1 + x1*x2] - 
 SB[-1 + x3*x4 + x2*x3*x4, x4, -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4] + 
 SB[-1 + x3*x4 + x2*x3*x4, x4, -x1 + x3*x4 + x1*x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + SB[-1 + x3*x4 + x2*x3*x4, x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x1*x2] + SB[-1 + x3*x4 + x2*x3*x4, x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4] - SB[-1 + x3*x4 + x2*x3*x4, x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[-1 + x3*x4 + x2*x3*x4, x4, -1 + x3*x4 + x2*x3*x4, x2] + 
 SB[-1 + x3*x4 + x2*x3*x4, x4, -1 + x3*x4 + x2*x3*x4, x3] + 
 SB[-1 + x3*x4 + x2*x3*x4, x4, -1 + x3*x4 + x2*x3*x4, x4] - 
 SB[-1 + x3*x4 + x2*x3*x4, x4, -1 + x3*x4 + x2*x3*x4, -1 + x3*x4] - 
 SB[-1 + x3*x4 + x2*x3*x4, x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, x2] - 
 SB[-1 + x3*x4 + x2*x3*x4, x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3] - 
 SB[-1 + x3*x4 + x2*x3*x4, x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, x4] + 
 SB[-1 + x3*x4 + x2*x3*x4, x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4] - 
 SB[-1 + x3*x4 + x2*x3*x4, x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, 
  -1 + x3] - SB[-1 + x3*x4 + x2*x3*x4, x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4, x4] + SB[-1 + x3*x4 + x2*x3*x4, x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3*x4] + 
 SB[-1 + x3*x4 + x2*x3*x4, x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4, x3] + SB[-1 + x3*x4 + x2*x3*x4, x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x4] - 
 SB[-1 + x3*x4 + x2*x3*x4, x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4, -1 + x3*x4] - SB[-1 + x3*x4 + x2*x3*x4, x4, 
  -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x1*x2] - SB[-1 + x3*x4 + x2*x3*x4, x4, -1 - x1 - x4 - x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x3] - SB[-1 + x3*x4 + x2*x3*x4, x4, 
  -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x4] + 
 SB[-1 + x3*x4 + x2*x3*x4, x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[-1 + x3*x4 + x2*x3*x4, x4, -1 - x1 + x4 - x1*x2*x4 + 
   x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 + x1*x2] + 
 SB[-1 + x3*x4 + x2*x3*x4, x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, -1 + x3] + SB[-1 + x3*x4 + x2*x3*x4, x4, 
  -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x4] - 
 SB[-1 + x3*x4 + x2*x3*x4, x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 + x3*x4 + x2*x3*x4, -1 + x3*x4, 1 + x1, -1 + x1*x2] - 
 SB[-1 + x3*x4 + x2*x3*x4, -1 + x3*x4, 1 + x1, x3] - 
 SB[-1 + x3*x4 + x2*x3*x4, -1 + x3*x4, 1 + x1, x4] + 
 SB[-1 + x3*x4 + x2*x3*x4, -1 + x3*x4, 1 + x1, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[-1 + x3*x4 + x2*x3*x4, -1 + x3*x4, 1 + x2, -1 + x1*x2] - 
 SB[-1 + x3*x4 + x2*x3*x4, -1 + x3*x4, 1 + x2, -1 + x3*x4] + 
 SB[-1 + x3*x4 + x2*x3*x4, -1 + x3*x4, 1 + x2, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 + x3*x4 + x2*x3*x4, -1 + x3*x4, -1 + x3, -1 + x1*x2] - 
 SB[-1 + x3*x4 + x2*x3*x4, -1 + x3*x4, -1 + x3, -1 + x3*x4] + 
 SB[-1 + x3*x4 + x2*x3*x4, -1 + x3*x4, -1 + x3, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - SB[-1 + x3*x4 + x2*x3*x4, 
  -1 + x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x1*x2] - 
 SB[-1 + x3*x4 + x2*x3*x4, -1 + x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 + x3*x4] + SB[-1 + x3*x4 + x2*x3*x4, -1 + x3*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[-1 + x3*x4 + x2*x3*x4, -1 + x3*x4, -1 + x3*x4 + x2*x3*x4, 
  -1 + x1*x2] - SB[-1 + x3*x4 + x2*x3*x4, -1 + x3*x4, -1 + x3*x4 + x2*x3*x4, 
  x3] - SB[-1 + x3*x4 + x2*x3*x4, -1 + x3*x4, -1 + x3*x4 + x2*x3*x4, x4] + 
 SB[-1 + x3*x4 + x2*x3*x4, -1 + x3*x4, -1 + x3*x4 + x2*x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + SB[-1 + x3*x4 + x2*x3*x4, 
  -1 + x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3] + 
 SB[-1 + x3*x4 + x2*x3*x4, -1 + x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4, x4] - SB[-1 + x3*x4 + x2*x3*x4, -1 + x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3*x4] - 
 SB[-1 + x3*x4 + x2*x3*x4, -1 + x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4, x3] - SB[-1 + x3*x4 + x2*x3*x4, -1 + x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x4] + 
 SB[-1 + x3*x4 + x2*x3*x4, -1 + x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4, -1 + x3*x4] + SB[-1 + x3*x4 + x2*x3*x4, -1 + x3*x4, 
  -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x1*x2] + SB[-1 + x3*x4 + x2*x3*x4, -1 + x3*x4, 
  -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x3] + 
 SB[-1 + x3*x4 + x2*x3*x4, -1 + x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x4] - SB[-1 + x3*x4 + x2*x3*x4, 
  -1 + x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 + x3*x4 + x2*x3*x4, -1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  -1 + x1*x2] - SB[-1 + x3*x4 + x2*x3*x4, -1 + x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3] + 
 SB[-1 + x3*x4 + x2*x3*x4, -1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - 
   x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, 
  x3] + SB[-1 + x3*x4 + x2*x3*x4, -1 + x3*x4, 1 + x1 - x1*x3 - x1*x2*x3 - 
   2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, -1 + x3*x4] - SB[-1 + x3*x4 + x2*x3*x4, -1 + x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[-1 + x3*x4 + x2*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 1 + x1, 
  -1 + x1*x2] + SB[-1 + x3*x4 + x2*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  1 + x1, x3] + SB[-1 + x3*x4 + x2*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  1 + x1, x4] - SB[-1 + x3*x4 + x2*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  1 + x1, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 + x3*x4 + x2*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 1 + x2, -1 + x1*x2] + 
 SB[-1 + x3*x4 + x2*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 1 + x2, -1 + x3*x4] - 
 SB[-1 + x3*x4 + x2*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 1 + x2, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 + x3*x4 + x2*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x1*x2, 
  -1 + x3] + SB[-1 + x3*x4 + x2*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 + x1*x2, x3] + SB[-1 + x3*x4 + x2*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  x3, -1 + x1*x2] + SB[-1 + x3*x4 + x2*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  x3, -1 + x3*x4] - SB[-1 + x3*x4 + x2*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  x3, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 + x3*x4 + x2*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x4, -1 + x3] - 
 SB[-1 + x3*x4 + x2*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x4, x4] + 
 SB[-1 + x3*x4 + x2*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x4, 
  -1 + x3*x4] + SB[-1 + x3*x4 + x2*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - SB[-1 + x3*x4 + x2*x3*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4] - SB[-1 + x3*x4 + x2*x3*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4, -1 + x3] + 
 SB[-1 + x3*x4 + x2*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4, x3] - 
 SB[-1 + x3*x4 + x2*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + SB[-1 + x3*x4 + x2*x3*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4] + SB[-1 + x3*x4 + x2*x3*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, -x1 + x3*x4 + x1*x3*x4, -1 + x1*x2] + 
 SB[-1 + x3*x4 + x2*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4] - SB[-1 + x3*x4 + x2*x3*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, -x1 + x3*x4 + x1*x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + SB[-1 + x3*x4 + x2*x3*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x1*x2] + 
 SB[-1 + x3*x4 + x2*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3] + SB[-1 + x3*x4 + x2*x3*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, x4] - 
 SB[-1 + x3*x4 + x2*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[-1 + x3*x4 + x2*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x1*x2] - SB[-1 + x3*x4 + x2*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x3] - 
 SB[-1 + x3*x4 + x2*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x4] + 
 SB[-1 + x3*x4 + x2*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 + x3*x4 + x2*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] + 
 SB[-1 + x3*x4 + x2*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3] - 
 SB[-1 + x3*x4 + x2*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] - 
 SB[-1 + x3*x4 + x2*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4] + 
 SB[-1 + x3*x4 + x2*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  1 + x1 - x1*x3 - x1*x2*x3 - 2*x3*x4 - x1*x3*x4 - x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[-1 + x3*x4 + x2*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  1 + x2, x2] + 2*SB[-1 + x3*x4 + x2*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
   1 + x2, -1 + x1*x2] + 2*SB[-1 + x3*x4 + x2*x3*x4, 
   -1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x2, -1 + x3*x4] - 
 SB[-1 + x3*x4 + x2*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x2, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - SB[-1 + x3*x4 + x2*x3*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x2, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4] + SB[-1 + x3*x4 + x2*x3*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x1*x2, x2] + 
 SB[-1 + x3*x4 + x2*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x1*x2, 
  -1 + x3] + SB[-1 + x3*x4 + x2*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 + x1*x2, x4] - SB[-1 + x3*x4 + x2*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 + x1*x2, -1 + x3*x4] + SB[-1 + x3*x4 + x2*x3*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3, -1 + x1*x2] + 
 SB[-1 + x3*x4 + x2*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3, 
  -1 + x3*x4] - SB[-1 + x3*x4 + x2*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 + x3, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 + x3*x4 + x2*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x4, -1 + x3] + 
 SB[-1 + x3*x4 + x2*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x4, x4] - 
 SB[-1 + x3*x4 + x2*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x4, 
  -1 + x3*x4] + SB[-1 + x3*x4 + x2*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, x4, 
  -1 + x1*x2] + SB[-1 + x3*x4 + x2*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, x4, 
  -1 + x3*x4] - SB[-1 + x3*x4 + x2*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - SB[-1 + x3*x4 + x2*x3*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4, -1 + x1*x2] - 
 SB[-1 + x3*x4 + x2*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4, x3] - 
 SB[-1 + x3*x4 + x2*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4, x4] + 
 SB[-1 + x3*x4 + x2*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + SB[-1 + x3*x4 + x2*x3*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x1*x2] + 
 SB[-1 + x3*x4 + x2*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4] - SB[-1 + x3*x4 + x2*x3*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 + x3*x4 + x2*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 + x3*x4 + x2*x3*x4, -1 + x1*x2] + SB[-1 + x3*x4 + x2*x3*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4 + x2*x3*x4, x3] + 
 SB[-1 + x3*x4 + x2*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 + x3*x4 + x2*x3*x4, x4] - SB[-1 + x3*x4 + x2*x3*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4 + x2*x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + SB[-1 + x3*x4 + x2*x3*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4, x3] + SB[-1 + x3*x4 + x2*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x4] - 
 SB[-1 + x3*x4 + x2*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3*x4] - 
 SB[-1 + x3*x4 + x2*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x1*x2] - SB[-1 + x3*x4 + x2*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x3] - 
 SB[-1 + x3*x4 + x2*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x4] + 
 SB[-1 + x3*x4 + x2*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 + x3*x4 + x2*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x1*x2] - SB[-1 + x3*x4 + x2*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x3] - SB[-1 + x3*x4 + x2*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x4] + 
 SB[-1 + x3*x4 + x2*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + SB[-1 + x3*x4 + x2*x3*x4, 
  -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 1 + x2, 
  x2] - 2*SB[-1 + x3*x4 + x2*x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + 
    x2*x3*x4 + x1*x2*x3*x4, 1 + x2, -1 + x1*x2] - 
 2*SB[-1 + x3*x4 + x2*x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + 
    x2*x3*x4 + x1*x2*x3*x4, 1 + x2, -1 + x3*x4] + 
 2*SB[-1 + x3*x4 + x2*x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + 
    x2*x3*x4 + x1*x2*x3*x4, 1 + x2, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
    x1*x3*x4 + x2*x3*x4] - SB[-1 + x3*x4 + x2*x3*x4, 
  -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x1*x2, x2] - SB[-1 + x3*x4 + x2*x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 + x1*x2, x3] - 
 SB[-1 + x3*x4 + x2*x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, -1 + x1*x2, x4] + SB[-1 + x3*x4 + x2*x3*x4, 
  -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x1*x2, -1 + x3*x4] - SB[-1 + x3*x4 + x2*x3*x4, 
  -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x3, 
  -1 + x1*x2] - SB[-1 + x3*x4 + x2*x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x3, -1 + x3*x4] + 
 SB[-1 + x3*x4 + x2*x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, x3, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[-1 + x3*x4 + x2*x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x4, -1 + x1*x2] - 
 SB[-1 + x3*x4 + x2*x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, x4, -1 + x3*x4] + SB[-1 + x3*x4 + x2*x3*x4, 
  -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 + x3*x4 + x2*x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, -1 + x3*x4, -1 + x1*x2] + 
 SB[-1 + x3*x4 + x2*x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, -1 + x3*x4, x3] + SB[-1 + x3*x4 + x2*x3*x4, 
  -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x3*x4, x4] - SB[-1 + x3*x4 + x2*x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 + x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 + x3*x4 + x2*x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x1*x2] - 
 SB[-1 + x3*x4 + x2*x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4] + 
 SB[-1 + x3*x4 + x2*x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 + x3*x4 + x2*x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, -1 + x3*x4 + x2*x3*x4, x2] - 
 SB[-1 + x3*x4 + x2*x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, -1 + x3*x4 + x2*x3*x4, x3] - 
 SB[-1 + x3*x4 + x2*x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, -1 + x3*x4 + x2*x3*x4, x4] + 
 SB[-1 + x3*x4 + x2*x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, -1 + x3*x4 + x2*x3*x4, -1 + x3*x4] + 
 SB[-1 + x3*x4 + x2*x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, x2] - 
 SB[-1 + x3*x4 + x2*x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x1*x2] - 
 SB[-1 + x3*x4 + x2*x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4] + 
 SB[-1 + x3*x4 + x2*x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 + x3*x4 + x2*x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + 
   x2*x3*x4 + x1*x2*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4, x3] - SB[-1 + x3*x4 + x2*x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4, x4] + SB[-1 + x3*x4 + x2*x3*x4, 
  -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3*x4] + 
 2*SB[-1 + x3*x4 + x2*x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + 
    x2*x3*x4 + x1*x2*x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + 
    x2*x3*x4 + x1*x2*x3*x4, -1 + x1*x2] + 
 2*SB[-1 + x3*x4 + x2*x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + 
    x2*x3*x4 + x1*x2*x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + 
    x2*x3*x4 + x1*x2*x3*x4, x3] + 
 2*SB[-1 + x3*x4 + x2*x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + 
    x2*x3*x4 + x1*x2*x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + 
    x2*x3*x4 + x1*x2*x3*x4, x4] - 
 2*SB[-1 + x3*x4 + x2*x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + 
    x2*x3*x4 + x1*x2*x3*x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + 
    x2*x3*x4 + x1*x2*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
    x2*x3*x4] - SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x1, 1 + x1, 
  -1 + x1*x2] - SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x1, 1 + x1, -1 + x3] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x1, 1 + x1, x4] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x1, 1 + x1, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x1, 1 + x2, x2] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x1, 1 + x2, -1 + x1*x2] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x1, 1 + x2, -1 + x3*x4] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x1, 1 + x2, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x1, -1 + x1*x2, x2] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x1, -1 + x1*x2, x3] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x1, -1 + x1*x2, x4] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x1, -1 + x1*x2, -1 + x3*x4] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x1, x4, -1 + x1*x2] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x1, x4, -1 + x3*x4] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x1, x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x1, -1 + x3*x4, -1 + x1*x2] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x1, -1 + x3*x4, -1 + x3] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x1, -1 + x3*x4, x4] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x1, -1 + x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x1, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4, x3] + SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x1, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x4] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x1, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4, -1 + x3*x4] - SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 
  1 + x1, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x1*x2] - SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x1, 
  -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x3] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x1, -1 - x1 - x4 - x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x4] + SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 
  1 + x1, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
   x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, -1 + x1*x2] + SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x1, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
   x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, x3] + SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x1, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x1, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
   x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x2, 1 + x1, -1 + x1*x2] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x2, 1 + x1, -1 + x3] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x2, 1 + x1, x4] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x2, 1 + x1, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x2, 1 + x2, -1 + x1*x2] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x2, 1 + x2, -1 + x3*x4] - 
 2*SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x2, 1 + x2, 
   -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x2, 1 + x2, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x2, -1 + x1*x2, -1 + x3] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x2, -1 + x1*x2, x3] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x2, -1 + x3, -1 + x1*x2] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x2, -1 + x3, -1 + x3*x4] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x2, -1 + x3, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x2, -1 + x4, -1 + x3] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x2, -1 + x4, x4] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x2, -1 + x4, -1 + x3*x4] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x2, x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x2, x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x2, -1 + x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x2, -1 + x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x2, -x1 + x3*x4 + x1*x3*x4, 
  -1 + x1*x2] + SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x2, 
  -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4] - SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 
  1 + x2, -x1 + x3*x4 + x1*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x2, -1 + x3*x4 + x2*x3*x4, x2] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x2, -1 + x3*x4 + x2*x3*x4, 
  -1 + x1*x2] + SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x2, 
  -1 + x3*x4 + x2*x3*x4, -1 + x3*x4] - SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 
  1 + x2, -1 + x3*x4 + x2*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x2, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  x2] + SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x2, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3] + SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 
  1 + x2, -1 - x2*x4 + x3*x4 + x2*x3*x4, x4] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x2, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 + x3*x4] + SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x2, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x2, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4, x4] - SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x2, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3*x4] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x2, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4, x3] - SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x2, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x4] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x2, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4, -1 + x3*x4] + SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 
  1 + x2, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x1*x2] + SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x2, 
  -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x3] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x2, -1 - x1 - x4 - x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x4] - SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 
  1 + x2, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 2*SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x2, -1 - x1 + x4 - x1*x2*x4 + 
    x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 + x1*x2] - 
 2*SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x2, -1 - x1 + x4 - x1*x2*x4 + 
    x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 + x3] - 
 2*SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x2, -1 - x1 + x4 - x1*x2*x4 + 
    x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x4] + 
 2*SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x2, -1 - x1 + x4 - x1*x2*x4 + 
    x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
    x2*x3*x4] - SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x2, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x2, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
   x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, -1 + x3] + SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x2, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x2, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
   x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, -1 + x3*x4] + SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 1 + x2, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4] + SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3, 1 + x1, 
  -1 + x1*x2] + SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3, 1 + x1, -1 + x3] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3, 1 + x1, x4] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3, 1 + x1, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3, 1 + x2, -1 + x1*x2] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3, 1 + x2, -1 + x3*x4] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3, 1 + x2, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3, x3, -1 + x1*x2] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3, x3, -1 + x3*x4] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3, x3, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3, -x1 + x3*x4 + x1*x3*x4, 
  -1 + x1*x2] + SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3, 
  -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4] - SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 + x3, -x1 + x3*x4 + x1*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 + x1*x2] + SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3] + SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 + x3, -1 - x2*x4 + x3*x4 + x2*x3*x4, x4] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4, -1 + x3] + SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x4] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4, -1 + x3*x4] - SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x3] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4, x4] + SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3*x4] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 + x1*x2] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 + x3] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x4] + SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 + x3, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + 
   x1*x2*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
   x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, -1 + x1*x2] - SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
   x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, x3] - SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3, -1 + x1*x2 - x1*x3 - x1*x2*x3 - 
   x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + x1*x3^2*x4 + x2*x3^2*x4 + 
   x1*x2*x3^2*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, x4, 1 + x2, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, x4, 1 + x2, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, x4, -1 + x3*x4, -1 + x3] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, x4, -1 + x3*x4, x3] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, x4, -x1 + x3*x4 + x1*x3*x4, -1 + x1*x2] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, x4, -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, x4, -x1 + x3*x4 + x1*x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 + x1*x2] - SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, x4, -x1 - x4 + x3*x4 + x1*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, x4, -1 + x3*x4 + x2*x3*x4, x2] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, x4, -1 + x3*x4 + x2*x3*x4, x3] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, x4, -1 + x3*x4 + x2*x3*x4, x4] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, x4, -1 + x3*x4 + x2*x3*x4, -1 + x3*x4] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, x2] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 + x3] + SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, x4] - SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4, -1 + x3] + SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x4] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4, -1 + x3*x4] - SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x3] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4, x4] + SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3*x4] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, x4, -1 - x1 - x4 - x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 + x1*x2] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, x4, -1 - x1 - x4 - x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x3] + SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 
  x4, -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x4] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, x4, -1 - x1 - x4 - x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4] - SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, x4, 
  -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x1*x2] - SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, x4, 
  -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x3] - SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, x4, 
  -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x4] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4, 1 + x1, 
  -1 + x1*x2] - SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4, 1 + x1, 
  -1 + x3] - SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4, 1 + x1, x4] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4, 1 + x1, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4, 1 + x2, -1 + x1*x2] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4, 1 + x2, -1 + x3*x4] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4, 1 + x2, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4, x3, -1 + x1*x2] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4, x3, -1 + x3*x4] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4, x3, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4, -x1 + x3*x4 + x1*x3*x4, 
  -1 + x1*x2] - SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4, 
  -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4] + SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 + x3*x4, -x1 + x3*x4 + x1*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] - SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x1*x2] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 + x3] - SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, x4] + SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 + x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4] - SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4, x4] + SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3*x4] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x3] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x4] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3*x4] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4, -1 - x1 + x4 - x1*x2*x4 + 
   x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 + x1*x2] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4, -1 - x1 + x4 - x1*x2*x4 + 
   x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 + x3] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4, -1 - x1 + x4 - x1*x2*x4 + 
   x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x4] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4, -1 - x1 + x4 - x1*x2*x4 + 
   x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4] + SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -x1 + x3*x4 + x1*x3*x4, 1 + x1, -1 + x1*x2] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -x1 + x3*x4 + x1*x3*x4, 1 + x1, -1 + x3] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -x1 + x3*x4 + x1*x3*x4, 1 + x1, x4] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -x1 + x3*x4 + x1*x3*x4, 1 + x1, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -x1 + x3*x4 + x1*x3*x4, 1 + x2, 
  -1 + x1*x2] + SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -x1 + x3*x4 + x1*x3*x4, 
  1 + x2, -1 + x3*x4] - SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -x1 + x3*x4 + x1*x3*x4, 1 + x2, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -x1 + x3*x4 + x1*x3*x4, -1 + x1*x2, 
  -1 + x3] - SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -x1 + x3*x4 + x1*x3*x4, 
  -1 + x1*x2, x3] + SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -x1 + x3*x4 + x1*x3*x4, 
  -1 + x3, -1 + x1*x2] + SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -x1 + x3*x4 + x1*x3*x4, -1 + x3, -1 + x3*x4] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -x1 + x3*x4 + x1*x3*x4, -1 + x3, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -x1 + x3*x4 + x1*x3*x4, -1 + x4, 
  -1 + x3] + SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -x1 + x3*x4 + x1*x3*x4, 
  -1 + x4, x4] - SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -x1 + x3*x4 + x1*x3*x4, 
  -1 + x4, -1 + x3*x4] - SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -x1 + x3*x4 + x1*x3*x4, x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -x1 + x3*x4 + x1*x3*x4, x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4, 
  -1 + x3] - SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -x1 + x3*x4 + x1*x3*x4, 
  -1 + x3*x4, x3] + SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -x1 + x3*x4 + x1*x3*x4, 
  -1 + x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -x1 + x3*x4 + x1*x3*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x1*x2] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -x1 + x3*x4 + x1*x3*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, -1 + x3*x4] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -x1 + x3*x4 + x1*x3*x4, 
  -x1 - x4 + x3*x4 + x1*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -x1 + x3*x4 + x1*x3*x4, 
  -1 + x3*x4 + x2*x3*x4, -1 + x1*x2] + SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4 + x2*x3*x4, x3] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -x1 + x3*x4 + x1*x3*x4, 
  -1 + x3*x4 + x2*x3*x4, x4] - SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4 + x2*x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -x1 + x3*x4 + x1*x3*x4, 
  -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x1*x2] - SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -x1 + x3*x4 + x1*x3*x4, 
  -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x3] - SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -x1 + x3*x4 + x1*x3*x4, 
  -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x4] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -x1 + x3*x4 + x1*x3*x4, 
  -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -x1 + x3*x4 + x1*x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x1*x2] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -x1 + x3*x4 + x1*x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -x1 + x3*x4 + x1*x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, x3] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -x1 + x3*x4 + x1*x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 + x3*x4] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -x1 + x3*x4 + x1*x3*x4, 
  -1 + x1*x2 - x1*x3 - x1*x2*x3 - x2*x3*x4 - x1*x2*x3*x4 + x3^2*x4 + 
   x1*x3^2*x4 + x2*x3^2*x4 + x1*x2*x3^2*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4] - SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 + x3*x4 + x2*x3*x4, 1 + x2, x2] + 
 2*SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4 + x2*x3*x4, 1 + x2, 
   -1 + x1*x2] + 2*SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4 + x2*x3*x4, 
   1 + x2, -1 + x3*x4] - SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 + x3*x4 + x2*x3*x4, 1 + x2, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4 + x2*x3*x4, 1 + x2, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4 + x2*x3*x4, -1 + x1*x2, x2] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4 + x2*x3*x4, -1 + x1*x2, x3] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4 + x2*x3*x4, -1 + x1*x2, x4] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4 + x2*x3*x4, -1 + x1*x2, 
  -1 + x3*x4] + SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4 + x2*x3*x4, x3, 
  -1 + x1*x2] + SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4 + x2*x3*x4, x3, 
  -1 + x3*x4] - SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4 + x2*x3*x4, x3, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4 + x2*x3*x4, x4, -1 + x1*x2] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4 + x2*x3*x4, x4, -1 + x3*x4] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4 + x2*x3*x4, x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4 + x2*x3*x4, -1 + x3*x4, 
  -1 + x1*x2] - SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4 + x2*x3*x4, 
  -1 + x3*x4, -1 + x3] - SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 + x3*x4 + x2*x3*x4, -1 + x3*x4, x4] + SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 + x3*x4 + x2*x3*x4, -1 + x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + 
   x1*x3*x4 + x2*x3*x4] + SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 + x3*x4 + x2*x3*x4, -x1 + x3*x4 + x1*x3*x4, -1 + x1*x2] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4 + x2*x3*x4, 
  -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4] - SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 + x3*x4 + x2*x3*x4, -x1 + x3*x4 + x1*x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4 + x2*x3*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x1*x2] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4 + x2*x3*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3] + SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 + x3*x4 + x2*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, x4] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4 + x2*x3*x4, 
  -1 - x2*x4 + x3*x4 + x2*x3*x4, -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4 + x2*x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4 + x2*x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, x4] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4 + x2*x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3*x4] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4 + x2*x3*x4, 
  -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x1*x2] - SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4 + x2*x3*x4, 
  -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x3] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4 + x2*x3*x4, 
  -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x4] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4 + x2*x3*x4, 
  -1 - x1 - x4 - x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 - x1 - x4 - x2*x4 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4 + x2*x3*x4, 
  -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x1*x2] - SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4 + x2*x3*x4, 
  -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x3] - SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4 + x2*x3*x4, 
  -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x4] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 + x3*x4 + x2*x3*x4, 
  -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 1 + x2, x2] - 
 2*SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + 
    x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 1 + x2, -1 + x1*x2] - 
 2*SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + 
    x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 1 + x2, -1 + x3*x4] + 
 2*SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + 
    x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 1 + x2, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
    x2*x3*x4] - SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x1*x2, x2] - SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x1*x2, -1 + x3] - SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x1*x2, x4] + SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x1*x2, -1 + x3*x4] - SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x3, -1 + x1*x2] - SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x3, -1 + x3*x4] + SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x3, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 + x4, -1 + x3] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 + x4, x4] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 + x4, -1 + x3*x4] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x4, -1 + x1*x2] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x4, -1 + x3*x4] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4] + SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x3*x4, -1 + x1*x2] + SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x3*x4, -1 + x3] + SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x3*x4, x4] - SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 + x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -x1 + x3*x4 + x1*x3*x4, -1 + x1*x2] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -x1 + x3*x4 + x1*x3*x4, -1 + x3*x4] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -x1 + x3*x4 + x1*x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 + x3*x4 + x2*x3*x4, x2] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 + x3*x4 + x2*x3*x4, -1 + x1*x2] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 + x3*x4 + x2*x3*x4, -1 + x3*x4] + 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 + x3*x4 + x2*x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, x2] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 + x3] - SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 - x1 + x4 - x1*x2*x4 + 
   x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  x4] + SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 + x3*x4] - SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3] - 
 SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + 
   x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
   x2*x3*x4, x4] + SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, 
  -1 - x1 + x4 - x1*x2*x4 + x3*x4 + x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, 
  -1 - x1 + 2*x3*x4 + x1*x3*x4 + x2*x3*x4, -1 + x3*x4] + 
 2*SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + 
    x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + 
    x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 + x1*x2] + 
 2*SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + 
    x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + 
    x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 + x3] + 
 2*SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + 
    x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + 
    x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, x4] - 
 2*SB[-1 - x2*x4 + x3*x4 + x2*x3*x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + 
    x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 - x1 + x4 - x1*x2*x4 + x3*x4 + 
    x1*x3*x4 + x2*x3*x4 + x1*x2*x3*x4, -1 - x1 + 2*x3*x4 + x1*x3*x4 + 
    x2*x3*x4]

